Quiver description of bow varieties in general type

We provide a quiver description for Cherkis bow varieties in arbitrary type. We explain how this generalizes the construction of Nakajima quiver varieties. We give criteria for stability, non-emptiness, smoothness and discuss deformations. In the appendix, we discuss the relation between the quiver description and the original Cherkis' construction of bow varieties.

==> AdjSeg.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5998474019281895] 
\draw    (190.2,129.93) .. controls (191.87,128.26) and (193.53,128.26) .. (195.2,129.93) .. controls (196.87,131.6) and (198.53,131.6) .. (200.2,129.93) .. controls (201.87,128.26) and (203.53,128.26) .. (205.2,129.93) .. controls (206.87,131.6) and (208.53,131.6) .. (210.2,129.93) .. controls (211.87,128.26) and (213.53,128.26) .. (215.2,129.93) .. controls (216.87,131.6) and (218.53,131.6) .. (220.2,129.93) .. controls (221.87,128.26) and (223.53,128.26) .. (225.2,129.93) .. controls (226.87,131.6) and (228.53,131.6) .. (230.2,129.93) .. controls (231.87,128.26) and (233.53,128.26) .. (235.2,129.93) .. controls (236.87,131.6) and (238.53,131.6) .. (240.2,129.93) .. controls (241.87,128.26) and (243.53,128.26) .. (245.2,129.93) .. controls (246.87,131.6) and (248.53,131.6) .. (250.2,129.93) .. controls (251.87,128.26) and (253.53,128.26) .. (255.2,129.93) .. controls (256.87,131.6) and (258.53,131.6) .. (260.2,129.93) .. controls (261.87,128.26) and (263.53,128.26) .. (265.2,129.93) .. controls (266.87,131.6) and (268.53,131.6) .. (270.2,129.93) .. controls (271.87,128.26) and (273.53,128.26) .. (275.2,129.93) .. controls (276.87,131.6) and (278.53,131.6) .. (280.2,129.93) -- (280.67,129.93) -- (288.67,129.93) ;
\draw [shift={(290.67,129.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (9.84,-4.41) .. controls (6.25,-2.07) and (2.97,-0.6) .. (0,0) .. controls (2.97,0.6) and (6.25,2.07) .. (9.84,4.41)   ;
\draw [shift={(240.43,129.93)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.03,0) -- (5.03,0)(0,5.03) -- (0,-5.03)   ;

% Text Node
\draw (213,105) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\zeta ^{-\ } \ x\ \ \ \zeta ^{+}$};


\end{tikzpicture}


==> Adjseg2.tex <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5998474019281895] 
\draw    (190.2,129.93) .. controls (191.87,128.26) and (193.53,128.26) .. (195.2,129.93) .. controls (196.87,131.6) and (198.53,131.6) .. (200.2,129.93) .. controls (201.87,128.26) and (203.53,128.26) .. (205.2,129.93) .. controls (206.87,131.6) and (208.53,131.6) .. (210.2,129.93) .. controls (211.87,128.26) and (213.53,128.26) .. (215.2,129.93) .. controls (216.87,131.6) and (218.53,131.6) .. (220.2,129.93) .. controls (221.87,128.26) and (223.53,128.26) .. (225.2,129.93) .. controls (226.87,131.6) and (228.53,131.6) .. (230.2,129.93) .. controls (231.87,128.26) and (233.53,128.26) .. (235.2,129.93) .. controls (236.87,131.6) and (238.53,131.6) .. (240.2,129.93) .. controls (241.87,128.26) and (243.53,128.26) .. (245.2,129.93) .. controls (246.87,131.6) and (248.53,131.6) .. (250.2,129.93) .. controls (251.87,128.26) and (253.53,128.26) .. (255.2,129.93) .. controls (256.87,131.6) and (258.53,131.6) .. (260.2,129.93) .. controls (261.87,128.26) and (263.53,128.26) .. (265.2,129.93) .. controls (266.87,131.6) and (268.53,131.6) .. (270.2,129.93) .. controls (271.87,128.26) and (273.53,128.26) .. (275.2,129.93) .. controls (276.87,131.6) and (278.53,131.6) .. (280.2,129.93) -- (280.67,129.93) -- (288.67,129.93) ;
\draw [shift={(290.67,129.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (9.84,-4.41) .. controls (6.25,-2.07) and (2.97,-0.6) .. (0,0) .. controls (2.97,0.6) and (6.25,2.07) .. (9.84,4.41)   ;
\draw [shift={(240.43,129.93)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.03,0) -- (5.03,0)(0,5.03) -- (0,-5.03)   ;

% Text Node
\draw (203.5,101) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\zeta ^{-} \  x\  \ \zeta ^{+}$};


\end{tikzpicture}

==> Affine-A-Bows.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9705455058957828] 
\draw    (165.86,125.27) -- (182.14,164.58) ;
\draw [shift={(175.38,148.25)}, rotate = 247.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da5623443940105592] 
\draw    (221.46,69.67) -- (182.14,85.95) ;
\draw [shift={(198.47,79.19)}, rotate = 337.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da417219816599509] 
\draw    (221.46,180.87) -- (260.77,164.58) ;
\draw [shift={(244.44,171.35)}, rotate = 157.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da18589726164610443] 
\draw    (277.06,125.27) -- (260.77,85.95) ;
\draw [shift={(267.54,102.28)}, rotate = 67.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da38936502363978764] 
\draw    (182.14,85.95) .. controls (183.05,88.13) and (182.41,89.67) .. (180.23,90.57) .. controls (178.05,91.47) and (177.41,93.01) .. (178.31,95.19) .. controls (179.22,97.37) and (178.58,98.91) .. (176.4,99.81) .. controls (174.22,100.71) and (173.58,102.25) .. (174.49,104.43) .. controls (175.39,106.61) and (174.75,108.15) .. (172.57,109.05) .. controls (170.39,109.95) and (169.75,111.49) .. (170.66,113.67) .. controls (171.57,115.85) and (170.93,117.39) .. (168.75,118.29) .. controls (166.57,119.19) and (165.93,120.73) .. (166.83,122.91) -- (165.86,125.27) -- (165.86,125.27) ;
\draw [shift={(172.62,108.94)}, rotate = 292.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da7533329011388097] 
\draw    (260.77,85.95) .. controls (258.59,86.86) and (257.05,86.22) .. (256.15,84.04) .. controls (255.25,81.86) and (253.71,81.22) .. (251.53,82.12) .. controls (249.35,83.03) and (247.81,82.39) .. (246.91,80.21) .. controls (246.01,78.03) and (244.47,77.39) .. (242.29,78.3) .. controls (240.11,79.2) and (238.57,78.56) .. (237.67,76.38) .. controls (236.77,74.2) and (235.23,73.56) .. (233.05,74.47) .. controls (230.87,75.38) and (229.33,74.74) .. (228.43,72.56) .. controls (227.54,70.38) and (226,69.74) .. (223.82,70.64) -- (221.46,69.67) -- (221.46,69.67) ;
\draw [shift={(237.79,76.43)}, rotate = 22.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da8462636599801739] 
\draw    (182.14,164.58) .. controls (184.32,163.68) and (185.86,164.32) .. (186.76,166.5) .. controls (187.66,168.68) and (189.2,169.32) .. (191.38,168.41) .. controls (193.56,167.5) and (195.1,168.14) .. (196,170.32) .. controls (196.9,172.5) and (198.44,173.14) .. (200.62,172.24) .. controls (202.8,171.33) and (204.34,171.97) .. (205.24,174.15) .. controls (206.14,176.33) and (207.68,176.97) .. (209.86,176.06) .. controls (212.04,175.16) and (213.58,175.8) .. (214.48,177.98) .. controls (215.38,180.16) and (216.92,180.8) .. (219.1,179.89) -- (221.46,180.87) -- (221.46,180.87) ;
\draw [shift={(205.12,174.1)}, rotate = 202.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da5761036994817663] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260.77,164.58) -- (277.06,125.27) ;




\end{tikzpicture}


==> Affine-D-Bows.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9037454173750991] 
\draw    (141.2,175.86) .. controls (142.9,174.23) and (144.56,174.27) .. (146.19,175.98) .. controls (147.82,177.68) and (149.49,177.72) .. (151.19,176.09) .. controls (152.9,174.46) and (154.56,174.5) .. (156.19,176.21) .. controls (157.82,177.91) and (159.49,177.95) .. (161.19,176.32) .. controls (162.9,174.69) and (164.56,174.73) .. (166.19,176.44) .. controls (167.82,178.14) and (169.49,178.18) .. (171.19,176.55) .. controls (172.9,174.92) and (174.56,174.96) .. (176.19,176.67) .. controls (177.82,178.38) and (179.48,178.42) .. (181.19,176.79) .. controls (182.89,175.16) and (184.55,175.2) .. (186.18,176.9) .. controls (187.81,178.61) and (189.47,178.65) .. (191.18,177.02) .. controls (192.88,175.39) and (194.55,175.43) .. (196.18,177.13) -- (199.92,177.22) -- (199.92,177.22) ;
\draw [shift={(175.35,176.65)}, rotate = 181.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da7086400292524347] 
\draw    (199.92,177.22) -- (257.2,177.15) ;
\draw [shift={(233.36,177.18)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da4708059292827941] 
\draw    (257.2,177.15) .. controls (258.87,175.48) and (260.53,175.48) .. (262.2,177.15) .. controls (263.87,178.82) and (265.53,178.82) .. (267.2,177.15) .. controls (268.87,175.48) and (270.53,175.48) .. (272.2,177.15) .. controls (273.87,178.82) and (275.53,178.82) .. (277.2,177.15) .. controls (278.87,175.48) and (280.53,175.48) .. (282.2,177.15) .. controls (283.87,178.82) and (285.53,178.82) .. (287.2,177.15) .. controls (288.87,175.48) and (290.53,175.48) .. (292.2,177.15) .. controls (293.87,178.82) and (295.53,178.82) .. (297.2,177.15) .. controls (298.87,175.48) and (300.53,175.48) .. (302.2,177.15) .. controls (303.87,178.82) and (305.53,178.82) .. (307.2,177.15) .. controls (308.87,175.48) and (310.53,175.48) .. (312.2,177.15) -- (314.76,177.15) -- (314.76,177.15) ;
\draw [shift={(290.78,177.15)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da9288426936360479] 
\draw    (314.76,177.15) -- (373.05,177.15) ;
\draw [shift={(348.71,177.15)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da05880874600855113] 
\draw    (401.83,177.15) .. controls (403.5,175.48) and (405.16,175.48) .. (406.83,177.15) .. controls (408.5,178.82) and (410.16,178.82) .. (411.83,177.15) .. controls (413.5,175.48) and (415.16,175.48) .. (416.83,177.15) .. controls (418.5,178.82) and (420.16,178.82) .. (421.83,177.15) .. controls (423.5,175.48) and (425.16,175.48) .. (426.83,177.15) .. controls (428.5,178.82) and (430.16,178.82) .. (431.83,177.15) .. controls (433.5,175.48) and (435.16,175.48) .. (436.83,177.15) .. controls (438.5,178.82) and (440.16,178.82) .. (441.83,177.15) .. controls (443.5,175.48) and (445.16,175.48) .. (446.83,177.15) .. controls (448.5,178.82) and (450.16,178.82) .. (451.83,177.15) .. controls (453.5,175.48) and (455.16,175.48) .. (456.83,177.15) -- (457.24,177.15) -- (457.24,177.15) ;
\draw [shift={(434.34,177.15)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da9517345813240305] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.05,177.15) -- (401.83,177.15) ;
%Straight Lines [id:da7970724841059998] 
\draw    (114,140.62) -- (141.2,175.86) ;
\draw [shift={(130.53,162.04)}, rotate = 232.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da4831972437456643] 
\draw    (114,213.69) -- (141.2,175.86) ;
\draw [shift={(130.4,190.88)}, rotate = 125.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da36195912735354185] 
\draw    (457.24,177.15) -- (487.47,213.69) ;
\draw [shift={(475.41,199.12)}, rotate = 230.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da9576189907543661] 
\draw    (457.24,177.15) -- (488.3,144.47) ;
\draw [shift={(476.08,157.33)}, rotate = 133.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da7217919722111533] 
\draw    (70.82,139.71) .. controls (72.52,138.08) and (74.19,138.11) .. (75.82,139.81) .. controls (77.45,141.51) and (79.12,141.55) .. (80.82,139.92) .. controls (82.52,138.29) and (84.19,138.33) .. (85.82,140.03) .. controls (87.45,141.73) and (89.12,141.76) .. (90.82,140.13) .. controls (92.52,138.5) and (94.18,138.54) .. (95.81,140.24) .. controls (97.44,141.94) and (99.11,141.97) .. (100.81,140.34) .. controls (102.51,138.71) and (104.18,138.75) .. (105.81,140.45) .. controls (107.44,142.15) and (109.11,142.18) .. (110.81,140.55) -- (114,140.62) -- (114,140.62) ;
\draw [shift={(97.21,140.27)}, rotate = 181.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da9582806318379078] 
\draw    (70.1,214.6) .. controls (71.73,212.9) and (73.4,212.87) .. (75.1,214.5) .. controls (76.8,216.13) and (78.47,216.09) .. (80.1,214.39) .. controls (81.73,212.69) and (83.4,212.66) .. (85.1,214.29) .. controls (86.8,215.92) and (88.47,215.88) .. (90.1,214.18) .. controls (91.73,212.48) and (93.39,212.45) .. (95.09,214.08) .. controls (96.79,215.71) and (98.46,215.68) .. (100.09,213.98) .. controls (101.72,212.28) and (103.39,212.24) .. (105.09,213.87) .. controls (106.79,215.5) and (108.46,215.47) .. (110.09,213.77) -- (114,213.69) -- (114,213.69) ;
\draw [shift={(96.85,214.04)}, rotate = 178.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da76775647814933] 
\draw    (488.3,144.47) .. controls (489.93,142.76) and (491.6,142.73) .. (493.3,144.36) .. controls (495,145.99) and (496.67,145.96) .. (498.3,144.26) .. controls (499.93,142.56) and (501.6,142.52) .. (503.3,144.15) .. controls (505,145.78) and (506.67,145.75) .. (508.3,144.05) .. controls (509.93,142.35) and (511.6,142.32) .. (513.3,143.95) .. controls (515,145.58) and (516.67,145.54) .. (518.3,143.84) .. controls (519.93,142.14) and (521.6,142.11) .. (523.3,143.74) .. controls (525,145.37) and (526.67,145.33) .. (528.3,143.63) -- (532.2,143.55) -- (532.2,143.55) ;
\draw [shift={(515.05,143.91)}, rotate = 178.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da9603634167455238] 
\draw    (487.47,213.69) .. controls (489.17,212.06) and (490.84,212.09) .. (492.47,213.79) .. controls (494.1,215.49) and (495.76,215.53) .. (497.46,213.9) .. controls (499.16,212.27) and (500.83,212.3) .. (502.46,214) .. controls (504.09,215.7) and (505.76,215.74) .. (507.46,214.11) .. controls (509.16,212.48) and (510.83,212.52) .. (512.46,214.22) .. controls (514.09,215.92) and (515.76,215.95) .. (517.46,214.32) .. controls (519.16,212.69) and (520.83,212.73) .. (522.46,214.43) .. controls (524.09,216.13) and (525.76,216.16) .. (527.46,214.53) -- (530.64,214.6) -- (530.64,214.6) ;
\draw [shift={(513.85,214.24)}, rotate = 181.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;




\end{tikzpicture}

==> BowEX-1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6612154702331674] 
\draw    (145.51,91.18) .. controls (125.78,81.88) and (149.71,63.63) .. (154.23,81.48) node[midway, above] {\small$B_{0}^{-}$};
\draw [shift={(154.59,83.24)}, rotate = 254.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da4962291813543813] 
\draw    (222.51,91.18) .. controls (202.78,81.88) and (226.71,63.63) .. (231.23,81.48) node[midway, above] {\small$B_{0}^{+}$};
\draw [shift={(231.59,83.24)}, rotate = 254.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da9711994934361753] 
\draw    (313.36,82.34) .. controls (318.46,63.75) and (341.39,82.76) .. (322.93,91.18) node[midway, above] {\small$B_{1}^{+}$};
\draw [shift={(312.88,84.51)}, rotate = 285.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da5419725342216979] 
\draw    (238.36,82.34) .. controls (243.46,63.75) and (266.39,82.76) .. (247.93,91.18) node[midway, above] {\small$B_{1}^{-}$};
\draw [shift={(237.88,84.51)}, rotate = 285.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (149.99,90.54) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathbb{C}$};
% Text Node
\draw (188.85,133.22) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathbb{C}$};
% Text Node
\draw (227.06,90.54) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathbb{C}$};
% Text Node
\draw (154.53,118.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$ $};
% Text Node
\draw (305.57,90.54) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathbb{C}$};
% Text Node
\draw (268.35,132.72) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathbb{C}$};
% Connection
\draw    (242.06,98.54) -- (300.57,98.54) node[midway, above] {\small $A_{1}$};
\draw [shift={(302.57,98.54)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (164.99,98.54) -- (222.06,98.54) node[midway, above] {\small $A_0$};
\draw [shift={(224.06,98.54)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (203.85,131.17) -- (222.73,110.09) node[midway, below right] {\small$a_0$};
\draw [shift={(224.06,108.6)}, rotate = 131.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (164.99,108.43) -- (184.51,129.86) node[midway, below left] {\small$b_0$};
\draw [shift={(185.85,131.34)}, rotate = 227.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (242.06,107.74) -- (263.96,130.1) node[midway, below left] {\small$b_1$};
\draw [shift={(265.35,131.53)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% Connection
\draw    (283.35,130.52) -- (301.25,110.24) node[midway, below right] {\small$a_1$};
\draw [shift={(302.57,108.74)}, rotate = 131.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

\end{tikzpicture}


==> HWdiagramIntro.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da854199794264157] 
\draw    (46.3,117.29) -- (54.3,117.29) .. controls (55.97,115.62) and (57.63,115.62) .. (59.3,117.29) .. controls (60.97,118.96) and (62.63,118.96) .. (64.3,117.29) .. controls (65.97,115.62) and (67.63,115.62) .. (69.3,117.29) -- (73.7,117.29) -- (73.7,117.29) ;
\draw [shift={(44.3,117.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da6252840107522153] 
\draw    (105.1,117.29) -- (113.1,117.29) .. controls (114.77,115.62) and (116.43,115.62) .. (118.1,117.29) .. controls (119.77,118.96) and (121.43,118.96) .. (123.1,117.29) .. controls (124.77,115.62) and (126.43,115.62) .. (128.1,117.29) .. controls (129.77,118.96) and (131.43,118.96) .. (133.1,117.29) .. controls (134.77,115.62) and (136.43,115.62) .. (138.1,117.29) .. controls (139.77,118.96) and (141.43,118.96) .. (143.1,117.29) .. controls (144.77,115.62) and (146.43,115.62) .. (148.1,117.29) .. controls (149.77,118.96) and (151.43,118.96) .. (153.1,117.29) .. controls (154.77,115.62) and (156.43,115.62) .. (158.1,117.29) -- (161.9,117.29) -- (161.9,117.29) ;
\draw [shift={(103.1,117.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da4445526880387567] 
\draw    (75.7,117.29) -- (103.1,117.29) ;
\draw [shift={(73.7,117.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da3340326958532356] 
\draw    (275.7,117.29) -- (303.1,117.29) ;
\draw [shift={(273.7,117.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da6245395568504687] 
\draw    (305.1,117.29) -- (313.1,117.29) .. controls (314.77,115.62) and (316.43,115.62) .. (318.1,117.29) .. controls (319.77,118.96) and (321.43,118.96) .. (323.1,117.29) .. controls (324.77,115.62) and (326.43,115.62) .. (328.1,117.29) -- (332.5,117.29) -- (332.5,117.29) ;
\draw [shift={(303.1,117.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da15602019500208708] 
\draw    (216.9,117.29) -- (224.9,117.29) .. controls (226.57,115.62) and (228.23,115.62) .. (229.9,117.29) .. controls (231.57,118.96) and (233.23,118.96) .. (234.9,117.29) .. controls (236.57,115.62) and (238.23,115.62) .. (239.9,117.29) .. controls (241.57,118.96) and (243.23,118.96) .. (244.9,117.29) .. controls (246.57,115.62) and (248.23,115.62) .. (249.9,117.29) .. controls (251.57,118.96) and (253.23,118.96) .. (254.9,117.29) .. controls (256.57,115.62) and (258.23,115.62) .. (259.9,117.29) .. controls (261.57,118.96) and (263.23,118.96) .. (264.9,117.29) .. controls (266.57,115.62) and (268.23,115.62) .. (269.9,117.29) -- (273.7,117.29) -- (273.7,117.29) ;
\draw [shift={(214.9,117.29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (126,111) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (59.36,94) node [anchor=north west][inner sep=0.75pt]    {$v^{-}\ \ \ \ \ \ \ \ v\ \ \ \ \ v^{+}$};
% Text Node
\draw (239,111) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (226.43,94) node [anchor=north west][inner sep=0.75pt]    {$v^{-}\ \ v'\ \ \ \ \ \ \ \ \ \ \ v^{+}$};
% Text Node
\draw (174.66,114) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\underset{HW}{\longleftrightarrow}$};
% Text Node
\draw (346,108) node [anchor=north west][inner sep=0.75pt]    {$v+v'=v^{-} +v^{+} +1$};


\end{tikzpicture}

==> Jordan.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5423786217099533] 
\draw    (101.2,100.8) .. controls (102.87,99.13) and (104.53,99.13) .. (106.2,100.8) .. controls (107.87,102.47) and (109.53,102.47) .. (111.2,100.8) .. controls (112.87,99.13) and (114.53,99.13) .. (116.2,100.8) .. controls (117.87,102.47) and (119.53,102.47) .. (121.2,100.8) .. controls (122.87,99.13) and (124.53,99.13) .. (126.2,100.8) .. controls (127.87,102.47) and (129.53,102.47) .. (131.2,100.8) .. controls (132.87,99.13) and (134.53,99.13) .. (136.2,100.8) .. controls (137.87,102.47) and (139.53,102.47) .. (141.2,100.8) .. controls (142.87,99.13) and (144.53,99.13) .. (146.2,100.8) .. controls (147.87,102.47) and (149.53,102.47) .. (151.2,100.8) .. controls (152.87,99.13) and (154.53,99.13) .. (156.2,100.8) .. controls (157.87,102.47) and (159.53,102.47) .. (161.2,100.8) .. controls (162.87,99.13) and (164.53,99.13) .. (166.2,100.8) .. controls (167.87,102.47) and (169.53,102.47) .. (171.2,100.8) .. controls (172.87,99.13) and (174.53,99.13) .. (176.2,100.8) .. controls (177.87,102.47) and (179.53,102.47) .. (181.2,100.8) .. controls (182.87,99.13) and (184.53,99.13) .. (186.2,100.8) -- (189.2,100.8) -- (189.2,100.8) ;
\draw [shift={(148.8,100.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Curve Lines [id:da9776529637928801] 
\draw    (101.2,100.8) .. controls (102.2,54.6) and (190.2,55.6) .. (189.2,100.8) ;
\draw [shift={(141.33,66.67)}, rotate = 358.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;




\end{tikzpicture}



==> PictureQF.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp14955248351125472] 
\draw   (133,100.1) .. controls (133,96.18) and (136.18,93) .. (140.1,93) .. controls (144.02,93) and (147.2,96.18) .. (147.2,100.1) .. controls (147.2,104.02) and (144.02,107.2) .. (140.1,107.2) .. controls (136.18,107.2) and (133,104.02) .. (133,100.1) -- cycle ;
%Shape: Circle [id:dp22628106708775553] 
\draw   (183,100.1) .. controls (183,96.18) and (186.18,93) .. (190.1,93) .. controls (194.02,93) and (197.2,96.18) .. (197.2,100.1) .. controls (197.2,104.02) and (194.02,107.2) .. (190.1,107.2) .. controls (186.18,107.2) and (183,104.02) .. (183,100.1) -- cycle ;
%Straight Lines [id:da10511384444196148] 
\draw    (147.2,100.1) -- (181,100.1) ;
\draw [shift={(183,100.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Curve Lines [id:da32826495582843007] 
\draw    (133,100.1) .. controls (100.86,89.81) and (139.59,62.71) .. (140.12,91.19) ;
\draw [shift={(140.1,93)}, rotate = 272.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Shape: Circle [id:dp817083201640367] 
\draw   (298,100.1) .. controls (298,96.18) and (301.18,93) .. (305.1,93) .. controls (309.02,93) and (312.2,96.18) .. (312.2,100.1) .. controls (312.2,104.02) and (309.02,107.2) .. (305.1,107.2) .. controls (301.18,107.2) and (298,104.02) .. (298,100.1) -- cycle ;
%Shape: Circle [id:dp7303564623629375] 
\draw   (348,100.1) .. controls (348,96.18) and (351.18,93) .. (355.1,93) .. controls (359.02,93) and (362.2,96.18) .. (362.2,100.1) .. controls (362.2,104.02) and (359.02,107.2) .. (355.1,107.2) .. controls (351.18,107.2) and (348,104.02) .. (348,100.1) -- cycle ;
%Straight Lines [id:da732476468176792] 
\draw    (312.2,100.1) -- (346,100.1) ;
\draw [shift={(348,100.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Curve Lines [id:da9346325479667198] 
\draw    (298,100.1) .. controls (265.86,89.81) and (304.59,62.71) .. (305.12,91.19) ;
\draw [shift={(305.1,93)}, rotate = 272.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Shape: Square [id:dp043129421513611654] 
\draw   (299,134) -- (311.2,134) -- (311.2,146.2) -- (299,146.2) -- cycle ;
%Shape: Square [id:dp658314926235235] 
\draw   (349,134) -- (361.2,134) -- (361.2,146.2) -- (349,146.2) -- cycle ;
%Straight Lines [id:da5002398002355433] 
\draw    (305.2,133.6) -- (305.11,109.2) ;
\draw [shift={(305.1,107.2)}, rotate = 89.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da35870366876444193] 
\draw    (355.2,134.6) -- (355.11,109.2) ;
\draw [shift={(355.1,107.2)}, rotate = 89.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

% Text Node
\draw (100,74.4) node [anchor=north west][inner sep=0.75pt]    {$Q$};
% Text Node
\draw (258,72.4) node [anchor=north west][inner sep=0.75pt]    {$Q^{F}$};


\end{tikzpicture}


==> Tri-x.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3258644775709514] 
\draw    (265.2,150.6) -- (301.2,150.6) ;
\draw [shift={(304.2,150.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7596415003504147] 
\draw    (258.2,159.05) -- (274.19,176.82) ;
\draw [shift={(276.2,179.05)}, rotate = 228.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da05213007602439834] 
\draw    (309,162.09) -- (290.2,179.6) ;
\draw [shift={(311.2,160.05)}, rotate = 137.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp21466110771804903] 
\draw    (310.42,137.53) .. controls (296.03,119.65) and (324.9,114.36) .. (320.58,132.68) ;
\draw [shift={(319.74,135.43)}, rotate = 290.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp5344133150852748] 
\draw    (241.42,135.53) .. controls (227.03,117.65) and (255.9,112.36) .. (251.58,130.68) ;
\draw [shift={(250.74,133.43)}, rotate = 290.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

% Text Node
\draw (237.67,137.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbb{C}^{v_{x}^{-}}$};
% Text Node
\draw (306.33,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbb{C}^{v_{x}^{+}}$};
% Text Node
\draw (307.83,105.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle B_{x}^{+}$};
% Text Node
\draw (277.2,179.05) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbb{C}$};
% Text Node
\draw (239,102.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B_{x}^{-}$};
% Text Node
\draw (280,136.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A$};
% Text Node
\draw (253.8,172.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (309.8,172.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};


\end{tikzpicture}

==> bowA1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da42236584443195213] 
\draw    (110,59) .. controls (111.67,57.33) and (113.33,57.33) .. (115,59) .. controls (116.67,60.67) and (118.33,60.67) .. (120,59) .. controls (121.67,57.33) and (123.33,57.33) .. (125,59) .. controls (126.67,60.67) and (128.33,60.67) .. (130,59) .. controls (131.67,57.33) and (133.33,57.33) .. (135,59) .. controls (136.67,60.67) and (138.33,60.67) .. (140,59) .. controls (141.67,57.33) and (143.33,57.33) .. (145,59) .. controls (146.67,60.67) and (148.33,60.67) .. (150,59) .. controls (151.67,57.33) and (153.33,57.33) .. (155,59) .. controls (156.67,60.67) and (158.33,60.67) .. (160,59) .. controls (161.67,57.33) and (163.33,57.33) .. (165,59) .. controls (166.67,60.67) and (168.33,60.67) .. (170,59) .. controls (171.67,57.33) and (173.33,57.33) .. (175,59) .. controls (176.67,60.67) and (178.33,60.67) .. (180,59) .. controls (181.67,57.33) and (183.33,57.33) .. (185,59) .. controls (186.67,60.67) and (188.33,60.67) .. (190,59) .. controls (191.67,57.33) and (193.33,57.33) .. (195,59) .. controls (196.67,60.67) and (198.33,60.67) .. (200,59) .. controls (201.67,57.33) and (203.33,57.33) .. (205,59) .. controls (206.67,60.67) and (208.33,60.67) .. (210,59) .. controls (211.67,57.33) and (213.33,57.33) .. (215,59) .. controls (216.67,60.67) and (218.33,60.67) .. (220,59) .. controls (221.67,57.33) and (223.33,57.33) .. (225,59) .. controls (226.67,60.67) and (228.33,60.67) .. (230,59) .. controls (231.67,57.33) and (233.33,57.33) .. (235,59) .. controls (236.67,60.67) and (238.33,60.67) .. (240,59) .. controls (241.67,57.33) and (243.33,57.33) .. (245,59) .. controls (246.67,60.67) and (248.33,60.67) .. (250,59) .. controls (251.67,57.33) and (253.33,57.33) .. (255,59) .. controls (256.67,60.67) and (258.33,60.67) .. (260,59) .. controls (261.67,57.33) and (263.33,57.33) .. (265,59) -- (268,59) -- (276,59) ;
\draw [shift={(278,59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;

% Text Node
\draw (35,49.4) node [anchor=north west][inner sep=0.75pt]    {$(B,\Lambda,v):$};
\draw (152,53.5) node [anchor=north west][inner sep=0.75pt]    {$\times \ \ \ \ \ \ \ \ \ \ \ \times$};
% Text Node
\draw (125,36.07) node [anchor=north west][inner sep=0.75pt]    {$1\ \ \ \ \ \ \ \ \ \ \ \ 1\ \ \ \ \ \ \ \ \ \ \ \ 1$};
\draw (300,56) node [anchor=north west][inner sep=0.75pt]    {.};

\end{tikzpicture}

==> diagram-typeD.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3551310089255738] 
\draw    (148.25,131.34) .. controls (149.96,129.71) and (151.62,129.75) .. (153.25,131.46) .. controls (154.88,133.17) and (156.54,133.21) .. (158.25,131.59) .. controls (159.96,129.97) and (161.62,130.01) .. (163.25,131.72) .. controls (164.88,133.43) and (166.54,133.47) .. (168.25,131.85) .. controls (169.96,130.23) and (171.62,130.27) .. (173.25,131.98) .. controls (174.87,133.69) and (176.53,133.73) .. (178.24,132.1) .. controls (179.95,130.48) and (181.61,130.52) .. (183.24,132.23) .. controls (184.87,133.94) and (186.53,133.98) .. (188.24,132.36) .. controls (189.95,130.74) and (191.61,130.78) .. (193.24,132.49) .. controls (194.87,134.2) and (196.53,134.24) .. (198.24,132.62) -- (201.18,132.69) -- (201.18,132.69) ;
%Straight Lines [id:da8801223787235403] 
\draw    (201.18,132.69) -- (252.8,132.63) ;
\draw [shift={(231.79,132.65)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da22549328384839362] 
\draw    (339.45,132.52) -- (380.56,132.63) ;
\draw [shift={(364.8,132.58)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da5761809243958754] 
\draw    (406.5,132.63) .. controls (408.21,131) and (409.88,131.05) .. (411.5,132.76) .. controls (413.12,134.47) and (414.79,134.52) .. (416.5,132.9) .. controls (418.21,131.28) and (419.87,131.32) .. (421.5,133.03) .. controls (423.13,134.74) and (424.79,134.78) .. (426.5,133.16) .. controls (428.21,131.54) and (429.88,131.59) .. (431.5,133.3) .. controls (433.12,135.01) and (434.78,135.05) .. (436.49,133.43) .. controls (438.2,131.81) and (439.87,131.86) .. (441.49,133.57) .. controls (443.12,135.28) and (444.78,135.32) .. (446.49,133.7) .. controls (448.2,132.08) and (449.87,132.13) .. (451.49,133.84) .. controls (453.12,135.55) and (454.78,135.59) .. (456.49,133.97) .. controls (458.2,132.35) and (459.87,132.4) .. (461.48,134.11) .. controls (463.11,135.82) and (464.77,135.86) .. (466.48,134.24) .. controls (468.19,132.62) and (469.86,132.67) .. (471.48,134.38) -- (473.95,134.45) -- (473.95,134.45) ;
\draw [shift={(440.23,133.54)}, rotate = 46.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da5857874498992492] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380.56,132.63) -- (406.5,132.63) ;
%Straight Lines [id:da10841999777813893] 
\draw    (123.74,96.23) -- (148.25,131.34) ;
\draw [shift={(138.75,117.72)}, rotate = 235.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da8058816252053492] 
\draw    (123.74,169.02) -- (148.25,131.34) ;
\draw [shift={(138.61,146.16)}, rotate = 123.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da5881142310771659] 
\draw    (473.95,134.45) -- (501.19,170.84) ;
\draw [shift={(490.45,156.49)}, rotate = 233.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da8630732948523874] 
\draw    (473.95,134.45) -- (501.95,101.88) ;
\draw [shift={(491.08,114.52)}, rotate = 130.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da5280156334846439] 
\draw    (84.06,96.7) .. controls (85.71,95.01) and (87.37,94.99) .. (89.06,96.64) .. controls (90.75,98.29) and (92.41,98.27) .. (94.06,96.58) .. controls (95.71,94.89) and (97.37,94.87) .. (99.06,96.52) .. controls (100.75,98.17) and (102.41,98.15) .. (104.06,96.46) .. controls (105.71,94.77) and (107.37,94.75) .. (109.06,96.4) .. controls (110.75,98.05) and (112.41,98.03) .. (114.06,96.34) .. controls (115.71,94.65) and (117.37,94.63) .. (119.06,96.28) -- (123.74,96.23) -- (123.74,96.23) ;
%Straight Lines [id:da15216905898742883] 
\draw    (84.18,169.93) .. controls (85.81,168.23) and (87.47,168.19) .. (89.18,169.82) .. controls (90.89,171.45) and (92.55,171.41) .. (94.18,169.7) .. controls (95.81,168) and (97.47,167.96) .. (99.17,169.59) .. controls (100.88,171.22) and (102.54,171.18) .. (104.17,169.47) .. controls (105.8,167.77) and (107.47,167.73) .. (109.17,169.36) .. controls (110.88,170.99) and (112.54,170.95) .. (114.17,169.24) .. controls (115.8,167.54) and (117.47,167.5) .. (119.17,169.13) -- (123.74,169.02) -- (123.74,169.02) ;
\draw [shift={(103.96,169.48)}, rotate = 43.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da2180229652263499] 
\draw    (501.19,170.84) .. controls (502.87,169.19) and (504.54,169.21) .. (506.19,170.89) .. controls (507.84,172.57) and (509.51,172.59) .. (511.19,170.94) .. controls (512.87,169.29) and (514.54,169.31) .. (516.19,170.99) .. controls (517.84,172.67) and (519.51,172.69) .. (521.19,171.04) .. controls (522.87,169.39) and (524.54,169.41) .. (526.19,171.09) .. controls (527.84,172.77) and (529.51,172.79) .. (531.19,171.14) .. controls (532.87,169.49) and (534.54,169.51) .. (536.19,171.19) .. controls (537.84,172.87) and (539.51,172.89) .. (541.19,171.24) -- (542.2,171.25) -- (542.2,171.25) ;
\draw [shift={(521.7,171.05)}, rotate = 45.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da3751729186252294] 
\draw    (252.8,132.63) .. controls (254.43,130.93) and (256.1,130.9) .. (257.8,132.53) .. controls (259.49,134.16) and (261.16,134.13) .. (262.8,132.44) .. controls (264.44,130.75) and (266.11,130.72) .. (267.8,132.35) .. controls (269.5,133.98) and (271.17,133.95) .. (272.8,132.25) -- (275.98,132.19) -- (275.98,132.19) ;
\draw [shift={(275.98,132.19)}, rotate = 43.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da7803478805049143] 
\draw    (275.98,132.19) .. controls (277.66,130.54) and (279.33,130.55) .. (280.98,132.22) .. controls (282.64,133.89) and (284.31,133.9) .. (285.98,132.25) .. controls (287.65,130.59) and (289.32,130.6) .. (290.98,132.27) .. controls (292.64,133.94) and (294.31,133.95) .. (295.98,132.3) .. controls (297.65,130.64) and (299.32,130.65) .. (300.98,132.32) .. controls (302.64,133.99) and (304.31,134) .. (305.98,132.35) .. controls (307.65,130.69) and (309.32,130.7) .. (310.98,132.37) .. controls (312.64,134.04) and (314.31,134.05) .. (315.98,132.4) .. controls (317.65,130.74) and (319.32,130.75) .. (320.98,132.42) .. controls (322.64,134.09) and (324.31,134.1) .. (325.98,132.45) .. controls (327.65,130.8) and (329.32,130.81) .. (330.98,132.48) .. controls (332.64,134.15) and (334.31,134.16) .. (335.98,132.5) -- (339.45,132.52) -- (339.45,132.52) ;
\draw [shift={(307.71,132.36)}, rotate = 45.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da7275065969798411] 
\draw    (501.95,101.88) .. controls (503.6,100.19) and (505.26,100.17) .. (506.95,101.82) .. controls (508.64,103.47) and (510.3,103.45) .. (511.95,101.76) .. controls (513.6,100.07) and (515.26,100.05) .. (516.95,101.7) .. controls (518.64,103.35) and (520.3,103.33) .. (521.95,101.64) .. controls (523.6,99.95) and (525.26,99.93) .. (526.95,101.58) .. controls (528.64,103.23) and (530.3,103.21) .. (531.95,101.52) .. controls (533.59,99.83) and (535.25,99.81) .. (536.94,101.46) -- (541.62,101.41) -- (541.62,101.41) ;

% Text Node
\draw (95.33,77.54) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{0}$};
% Text Node
\draw (86.18,173.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1}^{0} \ \ \ v_{1}^{1}$};
% Text Node
\draw (514.36,78.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{n-1}^{0}$};
% Text Node
\draw (503.19,174.24) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{n}^{0} \ \ v_{n}^{1}$};
% Text Node
\draw (164,103) node [anchor=north west][inner sep=0.75pt]    {$v_{2} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ v_{3}^{0} \ \ \ \ v_{3}^{1} \ \ \ \ \ v{_{3}^{2}} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ v_{n-2}^{0} \ \ \ v_{n-2}^{1}$};


\end{tikzpicture}

==> dmu2.tex <==
\begin{tikzpicture}[baseline=(current  bounding  box.center), x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7736769335045721] 
\draw    (375.73,83.6) -- (401.69,100.5) ;
\draw [shift={(404.2,102.13)}, rotate = 213.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da027955041057734276] 
\draw    (377.07,121.6) -- (401.76,103.88) ;
\draw [shift={(404.2,102.13)}, rotate = 144.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da007872690090597989] 
\draw    (404.2,102.13) .. controls (405.83,100.44) and (407.5,100.41) .. (409.2,102.04) .. controls (410.9,103.67) and (412.57,103.64) .. (414.2,101.94) .. controls (415.84,100.25) and (417.51,100.22) .. (419.2,101.85) .. controls (420.9,103.48) and (422.57,103.45) .. (424.2,101.75) .. controls (425.84,100.06) and (427.51,100.03) .. (429.2,101.66) -- (433.87,101.57) -- (441.87,101.42) ;
\draw [shift={(444.87,101.36)}, rotate = 178.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da1251823146592943] 
\draw    (444.87,101.36) -- (470.82,118.26) ;
\draw [shift={(473.33,119.89)}, rotate = 213.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da15920378162267368] 
\draw    (444.87,101.36) -- (469.56,83.64) ;
\draw [shift={(472,81.89)}, rotate = 144.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7025913783296063] 
\draw    (375.73,137.6) -- (401.69,154.5) ;
\draw [shift={(404.2,156.13)}, rotate = 213.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6157452868045172] 
\draw    (377.07,175.6) -- (401.76,157.88) ;
\draw [shift={(404.2,156.13)}, rotate = 144.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5682600778872794] 
\draw    (404.2,156.13) .. controls (405.85,154.45) and (407.52,154.44) .. (409.2,156.09) .. controls (410.88,157.74) and (412.55,157.73) .. (414.2,156.05) .. controls (415.85,154.37) and (417.52,154.36) .. (419.2,156.01) .. controls (420.88,157.66) and (422.55,157.65) .. (424.2,155.97) .. controls (425.85,154.29) and (427.52,154.28) .. (429.2,155.93) .. controls (430.88,157.58) and (432.55,157.57) .. (434.2,155.89) .. controls (435.85,154.21) and (437.52,154.2) .. (439.2,155.85) .. controls (440.88,157.5) and (442.55,157.49) .. (444.2,155.81) .. controls (445.86,154.14) and (447.53,154.13) .. (449.2,155.78) .. controls (450.88,157.43) and (452.55,157.42) .. (454.2,155.74) .. controls (455.85,154.06) and (457.52,154.05) .. (459.2,155.7) -- (460.2,155.69) -- (468.2,155.62) ;
\draw [shift={(471.2,155.6)}, rotate = 179.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(437.7,155.87)}, rotate = 44.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da051363719566201116] 
\draw    (371.86,204.73) .. controls (373.54,203.08) and (375.21,203.1) .. (376.86,204.78) .. controls (378.51,206.46) and (380.18,206.47) .. (381.86,204.82) .. controls (383.54,203.17) and (385.2,203.18) .. (386.85,204.86) .. controls (388.5,206.54) and (390.17,206.56) .. (391.85,204.91) .. controls (393.53,203.26) and (395.2,203.27) .. (396.85,204.95) .. controls (398.5,206.63) and (400.17,206.64) .. (401.85,204.99) .. controls (403.53,203.34) and (405.2,203.35) .. (406.85,205.03) .. controls (408.5,206.71) and (410.17,206.73) .. (411.85,205.08) .. controls (413.53,203.43) and (415.2,203.44) .. (416.85,205.12) .. controls (418.5,206.8) and (420.17,206.81) .. (421.85,205.16) .. controls (423.53,203.51) and (425.2,203.53) .. (426.85,205.21) .. controls (428.5,206.89) and (430.17,206.9) .. (431.85,205.25) -- (433.87,205.27) -- (441.87,205.34) ;
\draw [shift={(444.87,205.36)}, rotate = 180.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(408.36,205.05)}, rotate = 45.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da9282293670589179] 
\draw    (444.87,205.36) -- (470.82,222.26) ;
\draw [shift={(473.33,223.89)}, rotate = 213.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5044394012264526] 
\draw    (444.87,205.36) -- (469.56,187.64) ;
\draw [shift={(472,185.89)}, rotate = 144.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6408753634269497] 
\draw    (381.2,60.6) .. controls (382.87,58.93) and (384.53,58.93) .. (386.2,60.6) .. controls (387.87,62.27) and (389.53,62.27) .. (391.2,60.6) .. controls (392.87,58.93) and (394.53,58.93) .. (396.2,60.6) .. controls (397.87,62.27) and (399.53,62.27) .. (401.2,60.6) .. controls (402.87,58.93) and (404.53,58.93) .. (406.2,60.6) .. controls (407.87,62.27) and (409.53,62.27) .. (411.2,60.6) .. controls (412.87,58.93) and (414.53,58.93) .. (416.2,60.6) -- (420.7,60.6) -- (420.7,60.6) .. controls (422.37,58.93) and (424.03,58.93) .. (425.7,60.6) .. controls (427.37,62.27) and (429.03,62.27) .. (430.7,60.6) .. controls (432.37,58.93) and (434.03,58.93) .. (435.7,60.6) .. controls (437.37,62.27) and (439.03,62.27) .. (440.7,60.6) .. controls (442.37,58.93) and (444.03,58.93) .. (445.7,60.6) -- (449.2,60.6) -- (457.2,60.6) ;
\draw [shift={(460.2,60.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(400.95,60.6)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
\draw [shift={(440.45,60.6)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;

% Text Node
\draw (123,47.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle -\bdot{B_{\zeta _{x}^{+}}} +\bdot{B_{\zeta _{x'}^{-}}}$};
% Text Node
\draw (351.33,46.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small if}};
% Text Node
\draw (398.39,40.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle x\ \ \ \zeta \ \ \  x'$};
% Text Node
\draw (370,88.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (467.1,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (388,79.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle e$};
% Text Node
\draw (447.33,79.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle e'$};
% Text Node
\draw (419,84.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \zeta $};
% Text Node
\draw (352,92.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small if}};
% Text Node
\draw (62.67,80.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \sum _{e}\Bigl(\bdot{C_{e}} D_{e}+C_{e}\bdot{D_{e}}\Bigr) -\sum _{e'}\Bigl(\bdot{D_{e'}} C_{e'}+D_{e'} \bdot{C_{e'}}\Bigr)$};
% Text Node
\draw (369.47,144) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (388,133.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle e$};
% Text Node
\draw (416,138) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \zeta \ \ \ x$};
% Text Node
\draw (352,146.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small if}};
% Text Node
\draw (89.33,131.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sum _{e} \Bigl(\bdot{C_{e}}D_{e}+C_{e}\bdot{D_{e}}\Bigr) \ +\ \bdot{B_{\zeta _{x}^{-}}}$};
% Text Node
\draw (467.1,191) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (448.33,183.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle e'$};
% Text Node
\draw (403.5,186.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle x\ \ \ \zeta $};
% Text Node
\draw (352,196.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small if}};
% Text Node
\draw (77.33,179.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -\sum _{e'} \Bigl(\bdot{D_{e'}}C_{e'}+D_{e'}\bdot{C_{e'}}\Bigr) \ -\ \bdot{B_{\zeta _{x}^{+}}}$};


\end{tikzpicture}


==> emptiness-criterion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da448925740208694] 
\draw    (110,129.67) .. controls (111.67,128) and (113.33,128) .. (115,129.67) .. controls (116.67,131.34) and (118.33,131.34) .. (120,129.67) .. controls (121.67,128) and (123.33,128) .. (125,129.67) .. controls (126.67,131.34) and (128.33,131.34) .. (130,129.67) .. controls (131.67,128) and (133.33,128) .. (135,129.67) .. controls (136.67,131.34) and (138.33,131.34) .. (140,129.67) .. controls (141.67,128) and (143.33,128) .. (145,129.67) .. controls (146.67,131.34) and (148.33,131.34) .. (150,129.67) -- (151.2,129.67) -- (159.2,129.67) ;
\draw [shift={(161.2,129.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9873312190812188] 
\draw    (161.2,129.67) -- (210.4,129.67) ;
\draw [shift={(212.4,129.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da32733904036178385] 
\draw    (212.4,129.67) .. controls (214.07,128) and (215.73,128) .. (217.4,129.67) .. controls (219.07,131.34) and (220.73,131.34) .. (222.4,129.67) .. controls (224.07,128) and (225.73,128) .. (227.4,129.67) .. controls (229.07,131.34) and (230.73,131.34) .. (232.4,129.67) .. controls (234.07,128) and (235.73,128) .. (237.4,129.67) .. controls (239.07,131.34) and (240.73,131.34) .. (242.4,129.67) .. controls (244.07,128) and (245.73,128) .. (247.4,129.67) .. controls (249.07,131.34) and (250.73,131.34) .. (252.4,129.67) .. controls (254.07,128) and (255.73,128) .. (257.4,129.67) .. controls (259.07,131.34) and (260.73,131.34) .. (262.4,129.67) -- (263.6,129.67) -- (263.6,129.67) ;
\draw [shift={(263.6,129.67)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9010518233322042] 
\draw    (263.6,129.67) .. controls (265.27,128) and (266.93,128) .. (268.6,129.67) .. controls (270.27,131.34) and (271.93,131.34) .. (273.6,129.67) .. controls (275.27,128) and (276.93,128) .. (278.6,129.67) .. controls (280.27,131.34) and (281.93,131.34) .. (283.6,129.67) .. controls (285.27,128) and (286.93,128) .. (288.6,129.67) .. controls (290.27,131.34) and (291.93,131.34) .. (293.6,129.67) .. controls (295.27,128) and (296.93,128) .. (298.6,129.67) .. controls (300.27,131.34) and (301.93,131.34) .. (303.6,129.67) -- (304.8,129.67) -- (312.8,129.67) ;
\draw [shift={(314.8,129.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (127.33,107.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 5 \ \ \ \ \ \ \ \ \ \ 2$};


\end{tikzpicture}

==> ex4.3.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da20146731844627463] 
\draw    (190.13,120.67) .. controls (191.8,119) and (193.46,119) .. (195.13,120.67) .. controls (196.8,122.34) and (198.46,122.34) .. (200.13,120.67) .. controls (201.8,119) and (203.46,119) .. (205.13,120.67) .. controls (206.8,122.34) and (208.46,122.34) .. (210.13,120.67) .. controls (211.8,119) and (213.46,119) .. (215.13,120.67) .. controls (216.8,122.34) and (218.46,122.34) .. (220.13,120.67) .. controls (221.8,119) and (223.46,119) .. (225.13,120.67) .. controls (226.8,122.34) and (228.46,122.34) .. (230.13,120.67) -- (230.13,120.67) -- (238.13,120.67) ;
\draw [shift={(240.13,120.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da28292193073577865] 
\draw    (140.13,120.67) .. controls (141.8,119) and (143.46,119) .. (145.13,120.67) .. controls (146.8,122.34) and (148.46,122.34) .. (150.13,120.67) .. controls (151.8,119) and (153.46,119) .. (155.13,120.67) .. controls (156.8,122.34) and (158.46,122.34) .. (160.13,120.67) .. controls (161.8,119) and (163.46,119) .. (165.13,120.67) .. controls (166.8,122.34) and (168.46,122.34) .. (170.13,120.67) .. controls (171.8,119) and (173.46,119) .. (175.13,120.67) .. controls (176.8,122.34) and (178.46,122.34) .. (180.13,120.67) .. controls (181.8,119) and (183.46,119) .. (185.13,120.67) .. controls (186.8,122.34) and (188.46,122.34) .. (190.13,120.67) -- (190.13,120.67) -- (190.13,120.67) ;
\draw [shift={(190.13,120.67)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da25131524850849185] 
\draw    (90.13,120.67) .. controls (91.8,119) and (93.46,119) .. (95.13,120.67) .. controls (96.8,122.34) and (98.46,122.34) .. (100.13,120.67) .. controls (101.8,119) and (103.46,119) .. (105.13,120.67) .. controls (106.8,122.34) and (108.46,122.34) .. (110.13,120.67) .. controls (111.8,119) and (113.46,119) .. (115.13,120.67) .. controls (116.8,122.34) and (118.46,122.34) .. (120.13,120.67) .. controls (121.8,119) and (123.46,119) .. (125.13,120.67) .. controls (126.8,122.34) and (128.46,122.34) .. (130.13,120.67) .. controls (131.8,119) and (133.46,119) .. (135.13,120.67) .. controls (136.8,122.34) and (138.46,122.34) .. (140.13,120.67) -- (140.13,120.67) -- (140.13,120.67) ;
\draw [shift={(140.13,120.67)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;

% Text Node
\draw (110.67,95.4) node [anchor=north west][inner sep=0.75pt]    {$0\ \ \ \ \ \ \ \ \ n\ \ \ \ \ \ \ \ 0$};


\end{tikzpicture}

==> exlocalsusy.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da005242953729194255] 
\draw    (90,109.67) .. controls (91.67,108) and (93.33,108) .. (95,109.67) .. controls (96.67,111.34) and (98.33,111.34) .. (100,109.67) .. controls (101.67,108) and (103.33,108) .. (105,109.67) .. controls (106.67,111.34) and (108.33,111.34) .. (110,109.67) .. controls (111.67,108) and (113.33,108) .. (115,109.67) .. controls (116.67,111.34) and (118.33,111.34) .. (120,109.67) .. controls (121.67,108) and (123.33,108) .. (125,109.67) .. controls (126.67,111.34) and (128.33,111.34) .. (130,109.67) -- (131.2,109.67) -- (139.2,109.67) ;
\draw [shift={(141.2,109.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9097734165559385] 
\draw    (141.2,109.67) -- (190.4,109.67) ;
\draw [shift={(192.4,109.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da16800757111994624] 
\draw    (192.4,109.67) .. controls (194.07,108) and (195.73,108) .. (197.4,109.67) .. controls (199.07,111.34) and (200.73,111.34) .. (202.4,109.67) .. controls (204.07,108) and (205.73,108) .. (207.4,109.67) .. controls (209.07,111.34) and (210.73,111.34) .. (212.4,109.67) .. controls (214.07,108) and (215.73,108) .. (217.4,109.67) .. controls (219.07,111.34) and (220.73,111.34) .. (222.4,109.67) .. controls (224.07,108) and (225.73,108) .. (227.4,109.67) .. controls (229.07,111.34) and (230.73,111.34) .. (232.4,109.67) .. controls (234.07,108) and (235.73,108) .. (237.4,109.67) .. controls (239.07,111.34) and (240.73,111.34) .. (242.4,109.67) .. controls (244.07,108) and (245.73,108) .. (247.4,109.67) .. controls (249.07,111.34) and (250.73,111.34) .. (252.4,109.67) .. controls (254.07,108) and (255.73,108) .. (257.4,109.67) .. controls (259.07,111.34) and (260.73,111.34) .. (262.4,109.67) .. controls (264.07,108) and (265.73,108) .. (267.4,109.67) .. controls (269.07,111.34) and (270.73,111.34) .. (272.4,109.67) .. controls (274.07,108) and (275.73,108) .. (277.4,109.67) .. controls (279.07,111.34) and (280.73,111.34) .. (282.4,109.67) .. controls (284.07,108) and (285.73,108) .. (287.4,109.67) .. controls (289.07,111.34) and (290.73,111.34) .. (292.4,109.67) .. controls (294.07,108) and (295.73,108) .. (297.4,109.67) .. controls (299.07,111.34) and (300.73,111.34) .. (302.4,109.67) .. controls (304.07,108) and (305.73,108) .. (307.4,109.67) .. controls (309.07,111.34) and (310.73,111.34) .. (312.4,109.67) .. controls (314.07,108) and (315.73,108) .. (317.4,109.67) .. controls (319.07,111.34) and (320.73,111.34) .. (322.4,109.67) -- (323.2,109.67) -- (331.2,109.67) ;
\draw [shift={(333.2,109.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (107.33,87.73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 3\ \ \ \ \ \ \ \ \ \ 2\ \ \ \ \ \ \ \ \ 0$};
% Text Node
\draw (228,102.8) node [anchor=north west][inner sep=0.75pt]    {$\times \ \ \ \ \ \ \ \ \times $};


\end{tikzpicture}

==> exlocalsusy2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7555910055179003] 
\draw    (100,160.67) .. controls (101.67,159) and (103.33,159) .. (105,160.67) .. controls (106.67,162.34) and (108.33,162.34) .. (110,160.67) .. controls (111.67,159) and (113.33,159) .. (115,160.67) .. controls (116.67,162.34) and (118.33,162.34) .. (120,160.67) .. controls (121.67,159) and (123.33,159) .. (125,160.67) .. controls (126.67,162.34) and (128.33,162.34) .. (130,160.67) .. controls (131.67,159) and (133.33,159) .. (135,160.67) .. controls (136.67,162.34) and (138.33,162.34) .. (140,160.67) .. controls (141.67,159) and (143.33,159) .. (145,160.67) .. controls (146.67,162.34) and (148.33,162.34) .. (150,160.67) .. controls (151.67,159) and (153.33,159) .. (155,160.67) .. controls (156.67,162.34) and (158.33,162.34) .. (160,160.67) .. controls (161.67,159) and (163.33,159) .. (165,160.67) .. controls (166.67,162.34) and (168.33,162.34) .. (170,160.67) .. controls (171.67,159) and (173.33,159) .. (175,160.67) .. controls (176.67,162.34) and (178.33,162.34) .. (180,160.67) .. controls (181.67,159) and (183.33,159) .. (185,160.67) -- (189.87,160.67) -- (197.87,160.67) ;
\draw [shift={(199.87,160.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da8692394667854075] 
\draw    (199.87,160.67) -- (247.73,160.67) ;
\draw [shift={(249.73,160.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da01637054208721911] 
\draw    (249.73,160.67) .. controls (251.4,159) and (253.06,159) .. (254.73,160.67) .. controls (256.4,162.34) and (258.06,162.34) .. (259.73,160.67) .. controls (261.4,159) and (263.06,159) .. (264.73,160.67) .. controls (266.4,162.34) and (268.06,162.34) .. (269.73,160.67) .. controls (271.4,159) and (273.06,159) .. (274.73,160.67) .. controls (276.4,162.34) and (278.06,162.34) .. (279.73,160.67) .. controls (281.4,159) and (283.06,159) .. (284.73,160.67) .. controls (286.4,162.34) and (288.06,162.34) .. (289.73,160.67) .. controls (291.4,159) and (293.06,159) .. (294.73,160.67) .. controls (296.4,162.34) and (298.06,162.34) .. (299.73,160.67) .. controls (301.4,159) and (303.06,159) .. (304.73,160.67) .. controls (306.4,162.34) and (308.06,162.34) .. (309.73,160.67) .. controls (311.4,159) and (313.06,159) .. (314.73,160.67) .. controls (316.4,162.34) and (318.06,162.34) .. (319.73,160.67) .. controls (321.4,159) and (323.06,159) .. (324.73,160.67) .. controls (326.4,162.34) and (328.06,162.34) .. (329.73,160.67) .. controls (331.4,159) and (333.06,159) .. (334.73,160.67) -- (339.6,160.67) -- (347.6,160.67) ;
\draw [shift={(349.6,160.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;

% Text Node
\draw (138,155) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (281.33,155) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (122,140.73) node [anchor=north west][inner sep=0.75pt]    {$0\ \ \ \ \ \ \ 0\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 2\ \ \ \ \ \ \ 0\ $};


\end{tikzpicture}

==> first-gdp.tex <==
\vcenter{\hbox{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,339); %set diagram left start at 0, and has height of 339

%Straight Lines [id:da816649521904603] 
\draw    (395.73,157.6) -- (421.69,174.5) ;
\draw [shift={(424.2,176.13)}, rotate = 213.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da08167082723083685] 
\draw    (397.07,195.6) -- (421.76,177.88) ;
\draw [shift={(424.2,176.13)}, rotate = 144.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8596395985119837] 
\draw    (424.2,176.13) .. controls (425.85,174.45) and (427.52,174.44) .. (429.2,176.09) .. controls (430.88,177.74) and (432.55,177.73) .. (434.2,176.05) .. controls (435.85,174.37) and (437.52,174.36) .. (439.2,176.01) .. controls (440.88,177.66) and (442.55,177.65) .. (444.2,175.97) .. controls (445.85,174.29) and (447.52,174.28) .. (449.2,175.93) .. controls (450.88,177.58) and (452.55,177.57) .. (454.2,175.89) .. controls (455.85,174.21) and (457.52,174.2) .. (459.2,175.85) .. controls (460.88,177.5) and (462.55,177.49) .. (464.2,175.81) .. controls (465.86,174.14) and (467.53,174.13) .. (469.2,175.78) .. controls (470.88,177.43) and (472.55,177.42) .. (474.2,175.74) .. controls (475.85,174.06) and (477.52,174.05) .. (479.2,175.7) -- (480.2,175.69) -- (488.2,175.62) ;
\draw [shift={(491.2,175.6)}, rotate = 179.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(457.7,175.87)}, rotate = 44.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;

% Text Node
\draw (389.47,164) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (408,153.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$ $};
% Text Node
\draw (425,156.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \zeta =\zeta _{\sigma}^0 \ \ \ \ $};
% Text Node
\draw (452,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{\sigma ,1}$};
\end{tikzpicture}
}}

==> fourth-gdp.tex <==
\vcenter{\hbox{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,339); %set diagram left start at 0, and has height of 339

%Straight Lines [id:da3177243641857971] 
\draw    (395.73,103.6) -- (421.69,120.5) ;
\draw [shift={(424.2,122.13)}, rotate = 213.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da15197959698340946] 
\draw    (397.07,141.6) -- (421.76,123.88) ;
\draw [shift={(424.2,122.13)}, rotate = 144.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9797943145659289] 
\draw    (424.2,122.13) .. controls (425.83,120.44) and (427.5,120.41) .. (429.2,122.04) .. controls (430.9,123.67) and (432.57,123.64) .. (434.2,121.94) .. controls (435.84,120.25) and (437.51,120.22) .. (439.2,121.85) .. controls (440.9,123.48) and (442.57,123.45) .. (444.2,121.75) .. controls (445.84,120.06) and (447.51,120.03) .. (449.2,121.66) -- (453.87,121.57) -- (461.87,121.42) ;
\draw [shift={(464.87,121.36)}, rotate = 178.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da07234274060805235] 
\draw    (464.87,121.36) -- (490.82,138.26) ;
\draw [shift={(493.33,139.89)}, rotate = 213.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8007513206483627] 
\draw    (464.87,121.36) -- (489.56,103.64) ;
\draw [shift={(492,101.89)}, rotate = 144.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (390,108.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (487.1,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (439,104.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \zeta $};
\end{tikzpicture}
}}

==> loc1-old.tex <==
\begin{tikzpicture}[baseline=(current  bounding  box.center), x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7454722107529602] 
\draw    (107.3,101.18) -- (139.8,124.26) ;
\draw [shift={(142.24,125.99)}, rotate = 215.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8263420556803462] 
\draw    (108.93,152.06) -- (139.88,127.84) ;
\draw [shift={(142.24,125.99)}, rotate = 141.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2824526881035302] 
\draw    (142.24,125.99) .. controls (143.89,124.31) and (145.56,124.3) .. (147.24,125.95) .. controls (148.92,127.6) and (150.59,127.59) .. (152.24,125.91) .. controls (153.89,124.23) and (155.56,124.21) .. (157.24,125.86) .. controls (158.92,127.51) and (160.59,127.5) .. (162.24,125.82) .. controls (163.89,124.14) and (165.56,124.12) .. (167.24,125.77) .. controls (168.92,127.42) and (170.59,127.41) .. (172.24,125.73) .. controls (173.89,124.05) and (175.56,124.04) .. (177.24,125.69) .. controls (178.92,127.34) and (180.59,127.32) .. (182.24,125.64) .. controls (183.89,123.96) and (185.56,123.95) .. (187.24,125.6) .. controls (188.92,127.25) and (190.59,127.24) .. (192.24,125.56) .. controls (193.89,123.88) and (195.56,123.86) .. (197.24,125.51) .. controls (198.92,127.16) and (200.59,127.15) .. (202.24,125.47) .. controls (203.89,123.79) and (205.56,123.78) .. (207.24,125.43) .. controls (208.92,127.08) and (210.59,127.06) .. (212.24,125.38) -- (213.49,125.37) -- (221.49,125.3) ;
\draw [shift={(224.49,125.28)}, rotate = 179.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(183.37,125.63)}, rotate = 44.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da39201317907569144] 
\draw    (71.37,101.58) .. controls (73.02,99.89) and (74.68,99.87) .. (76.37,101.52) .. controls (78.05,103.17) and (79.72,103.15) .. (81.37,101.47) .. controls (83.02,99.78) and (84.68,99.76) .. (86.37,101.41) .. controls (88.05,103.06) and (89.72,103.04) .. (91.37,101.36) -- (96.3,101.3) -- (104.3,101.21) ;
\draw [shift={(107.3,101.18)}, rotate = 179.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da3998909560695776] 
\draw    (73,152.45) .. controls (74.65,150.77) and (76.31,150.75) .. (78,152.4) .. controls (79.69,154.05) and (81.35,154.03) .. (83,152.34) .. controls (84.65,150.66) and (86.32,150.64) .. (88,152.29) .. controls (89.69,153.94) and (91.35,153.92) .. (93,152.23) -- (97.93,152.18) -- (105.93,152.09) ;
\draw [shift={(108.93,152.06)}, rotate = 179.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da16984320674001474] 
\draw    (405.08,108.25) -- (415.84,115.89) -- (437.58,131.33) ;
\draw [shift={(402.63,106.51)}, rotate = 35.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5542671908507719] 
\draw    (406.63,155.54) -- (437.58,131.33) ;
\draw [shift={(404.27,157.39)}, rotate = 321.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da3283375698549842] 
\draw    (440.58,131.3) -- (448.57,131.23) .. controls (450.22,129.55) and (451.89,129.54) .. (453.57,131.19) .. controls (455.25,132.84) and (456.92,132.82) .. (458.57,131.14) .. controls (460.22,129.46) and (461.89,129.45) .. (463.57,131.1) .. controls (465.25,132.75) and (466.92,132.74) .. (468.57,131.06) .. controls (470.22,129.38) and (471.89,129.36) .. (473.57,131.01) .. controls (475.25,132.66) and (476.92,132.65) .. (478.57,130.97) .. controls (480.22,129.29) and (481.89,129.28) .. (483.57,130.93) .. controls (485.25,132.58) and (486.92,132.56) .. (488.57,130.88) .. controls (490.22,129.2) and (491.89,129.19) .. (493.57,130.84) .. controls (495.25,132.49) and (496.92,132.48) .. (498.57,130.8) .. controls (500.22,129.12) and (501.89,129.1) .. (503.57,130.75) .. controls (505.25,132.4) and (506.92,132.39) .. (508.57,130.71) .. controls (510.22,129.03) and (511.89,129.02) .. (513.57,130.67) .. controls (515.25,132.32) and (516.92,132.3) .. (518.57,130.62) -- (519.82,130.61) -- (519.82,130.61) ;
\draw [shift={(478.7,130.97)}, rotate = 44.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
\draw [shift={(437.58,131.33)}, rotate = 359.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9582989317213039] 
\draw    (369.7,106.88) -- (377.7,106.79) .. controls (379.35,105.1) and (381.01,105.08) .. (382.7,106.73) .. controls (384.38,108.38) and (386.05,108.36) .. (387.7,106.68) .. controls (389.35,104.99) and (391.01,104.97) .. (392.7,106.62) .. controls (394.38,108.27) and (396.05,108.25) .. (397.7,106.57) -- (402.63,106.51) -- (402.63,106.51) ;
\draw [shift={(366.7,106.91)}, rotate = 359.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5446524590989951] 
\draw    (371.34,157.75) -- (379.34,157.67) .. controls (380.99,155.98) and (382.65,155.96) .. (384.34,157.61) .. controls (386.03,159.26) and (387.69,159.24) .. (389.34,157.55) .. controls (390.99,155.87) and (392.66,155.85) .. (394.34,157.5) .. controls (396.03,159.15) and (397.69,159.13) .. (399.33,157.44) -- (404.27,157.39) -- (404.27,157.39) ;
\draw [shift={(368.34,157.79)}, rotate = 359.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (100.35,110.69) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (163.62,103.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \ \ \ \ x$};
% Text Node
\draw (118.2,91.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1}$};
% Text Node
\draw (122.03,143.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{k}$};
% Text Node
\draw (84.11,83.09) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (85.29,154.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{k}$};
% Text Node
\draw (152,103) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{0} \ \ \ \ \ \ \ v_{-1}$};
% Text Node
\draw (395.69,116.03) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (458.5,120) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \ \ \ \ x$};
% Text Node
\draw (413.53,96.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1}$};
% Text Node
\draw (417.36,148.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{k}$};
% Text Node
\draw (379.44,88.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (380.62,159.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{k}$};
% Text Node
\draw (449.28,107) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{0} \ \ \ \ \ \ \ v_{-1}$};
% Text Node


\end{tikzpicture}

==> loc1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da11679656335312971] 
\draw    (78.45,86.8) -- (96.51,100.95) -- (124.65,122.99) ;
\draw [shift={(126.23,124.22)}, rotate = 218.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da8789438507622546] 
\draw    (80.69,163.53) -- (124.71,125.53) ;
\draw [shift={(126.23,124.22)}, rotate = 139.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da9158708519187849] 
\draw    (126.23,124.22) .. controls (127.88,122.54) and (129.55,122.53) .. (131.23,124.18) .. controls (132.91,125.83) and (134.58,125.81) .. (136.23,124.13) .. controls (137.88,122.45) and (139.55,122.43) .. (141.23,124.08) .. controls (142.91,125.73) and (144.58,125.71) .. (146.23,124.03) .. controls (147.88,122.35) and (149.55,122.33) .. (151.23,123.98) .. controls (152.91,125.63) and (154.58,125.62) .. (156.23,123.94) .. controls (157.88,122.26) and (159.55,122.24) .. (161.23,123.89) .. controls (162.91,125.54) and (164.57,125.52) .. (166.22,123.84) .. controls (167.87,122.16) and (169.54,122.14) .. (171.22,123.79) .. controls (172.9,125.44) and (174.57,125.42) .. (176.22,123.74) .. controls (177.87,122.06) and (179.54,122.05) .. (181.22,123.7) .. controls (182.9,125.35) and (184.57,125.33) .. (186.22,123.65) .. controls (187.87,121.97) and (189.54,121.95) .. (191.22,123.6) .. controls (192.9,125.25) and (194.57,125.23) .. (196.22,123.55) .. controls (197.87,121.87) and (199.54,121.86) .. (201.22,123.51) .. controls (202.9,125.16) and (204.57,125.14) .. (206.22,123.46) .. controls (207.87,121.78) and (209.54,121.76) .. (211.22,123.41) .. controls (212.9,125.06) and (214.57,125.04) .. (216.22,123.36) .. controls (217.87,121.68) and (219.54,121.66) .. (221.22,123.31) .. controls (222.9,124.96) and (224.57,124.95) .. (226.22,123.27) -- (228.67,123.24) -- (236.67,123.17) ;
\draw [shift={(238.67,123.15)}, rotate = 179.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da4721434260076455] 
\draw    (29.33,87.4) .. controls (30.98,85.71) and (32.64,85.69) .. (34.33,87.34) .. controls (36.02,88.99) and (37.68,88.97) .. (39.33,87.28) .. controls (40.98,85.59) and (42.64,85.57) .. (44.33,87.22) .. controls (46.02,88.87) and (47.68,88.85) .. (49.33,87.16) .. controls (50.98,85.47) and (52.64,85.45) .. (54.33,87.1) .. controls (56.02,88.75) and (57.68,88.73) .. (59.33,87.04) .. controls (60.98,85.35) and (62.64,85.33) .. (64.33,86.97) -- (68.45,86.92) -- (76.45,86.83) ;
\draw [shift={(78.45,86.8)}, rotate = 179.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da0009666420907911144] 
\draw    (31.57,164.13) .. controls (33.22,162.44) and (34.88,162.42) .. (36.57,164.07) .. controls (38.26,165.72) and (39.92,165.7) .. (41.57,164.01) .. controls (43.22,162.32) and (44.88,162.3) .. (46.57,163.95) .. controls (48.26,165.6) and (49.92,165.58) .. (51.57,163.89) .. controls (53.22,162.2) and (54.88,162.18) .. (56.57,163.83) .. controls (58.26,165.48) and (59.92,165.46) .. (61.57,163.77) .. controls (63.22,162.08) and (64.88,162.06) .. (66.57,163.7) -- (70.69,163.65) -- (78.69,163.56) ;
\draw [shift={(80.69,163.53)}, rotate = 179.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da16616738626694216] 
\draw    (353.69,86.96) -- (370.18,99.87) -- (399.89,123.15) ;
\draw [shift={(352.12,85.72)}, rotate = 38.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da9802653512192598] 
\draw    (355.87,161.15) -- (399.89,123.15) ;
\draw [shift={(354.36,162.45)}, rotate = 319.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da750265945675061] 
\draw    (401.89,123.13) -- (409.89,123.05) .. controls (411.54,121.37) and (413.21,121.35) .. (414.89,123) .. controls (416.57,124.65) and (418.24,124.64) .. (419.89,122.96) .. controls (421.54,121.28) and (423.21,121.26) .. (424.89,122.91) .. controls (426.57,124.56) and (428.24,124.54) .. (429.89,122.86) .. controls (431.54,121.18) and (433.21,121.16) .. (434.89,122.81) .. controls (436.57,124.46) and (438.24,124.44) .. (439.89,122.76) .. controls (441.54,121.08) and (443.21,121.07) .. (444.89,122.72) .. controls (446.57,124.37) and (448.24,124.35) .. (449.89,122.67) .. controls (451.54,120.99) and (453.21,120.97) .. (454.89,122.62) .. controls (456.57,124.27) and (458.24,124.25) .. (459.89,122.57) .. controls (461.54,120.89) and (463.21,120.87) .. (464.89,122.52) .. controls (466.57,124.17) and (468.24,124.16) .. (469.89,122.48) .. controls (471.54,120.8) and (473.21,120.78) .. (474.89,122.43) .. controls (476.57,124.08) and (478.24,124.06) .. (479.89,122.38) .. controls (481.54,120.7) and (483.21,120.68) .. (484.89,122.33) .. controls (486.57,123.98) and (488.24,123.96) .. (489.89,122.28) .. controls (491.54,120.6) and (493.21,120.59) .. (494.89,122.24) .. controls (496.57,123.89) and (498.24,123.87) .. (499.89,122.19) .. controls (501.54,120.51) and (503.21,120.49) .. (504.89,122.14) .. controls (506.57,123.79) and (508.24,123.77) .. (509.89,122.09) -- (512.33,122.07) -- (512.33,122.07) ;
\draw [shift={(399.89,123.15)}, rotate = 359.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da5032696471320999] 
\draw    (305,86.3) -- (313,86.2) .. controls (314.65,84.51) and (316.31,84.49) .. (318,86.14) .. controls (319.69,87.79) and (321.35,87.77) .. (323,86.08) .. controls (324.65,84.39) and (326.31,84.37) .. (328,86.02) .. controls (329.69,87.67) and (331.35,87.65) .. (333,85.96) .. controls (334.65,84.27) and (336.31,84.25) .. (338,85.9) .. controls (339.69,87.55) and (341.35,87.53) .. (343,85.84) .. controls (344.65,84.15) and (346.31,84.13) .. (348,85.77) -- (352.12,85.72) -- (352.12,85.72) ;
\draw [shift={(303,86.33)}, rotate = 359.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da8275928789361687] 
\draw    (307.24,163.03) -- (315.24,162.93) .. controls (316.89,161.24) and (318.55,161.22) .. (320.24,162.87) .. controls (321.93,164.52) and (323.59,164.5) .. (325.24,162.81) .. controls (326.89,161.12) and (328.55,161.1) .. (330.24,162.75) .. controls (331.93,164.4) and (333.59,164.38) .. (335.24,162.69) .. controls (336.88,161) and (338.54,160.98) .. (340.23,162.63) .. controls (341.92,164.28) and (343.58,164.26) .. (345.23,162.57) .. controls (346.88,160.88) and (348.54,160.86) .. (350.23,162.5) -- (354.36,162.45) -- (354.36,162.45) ;
\draw [shift={(305.24,163.06)}, rotate = 359.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;

% Text Node
\draw (75.05,107) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (102,88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1}$};
% Text Node
\draw (102,148) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{k}$};
% Text Node
\draw (47,63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{1}$};
% Text Node
\draw (49,170) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{k}$};
% Text Node
\draw (143.28,101) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{0} \ \ \ \ \ \ \ v_{-1} \ $};
% Text Node
\draw (169,116) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (172,131.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (352.05,107) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (377,88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1}$};
% Text Node
\draw (377,148) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{k}$};
% Text Node
\draw (319.78,63.43) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{1}$};
% Text Node
\draw (325.62,170) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{k}$};
% Text Node
\draw (420.94,101) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{0} \ \ \ \ \ \ \ v_{-1} \ $};
% Text Node
\draw (447,116) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (452.07,129.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (248,121.73) node [anchor=north west][inner sep=0.75pt]    {$,$};


\end{tikzpicture}

==> locLEFT.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da25183867235370294] 
\draw    (256.12,86.07) -- (274.18,100.21) -- (302.32,122.26) ;
\draw [shift={(303.89,123.49)}, rotate = 218.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da7379049941566771] 
\draw    (258.36,162.8) -- (302.38,124.8) ;
\draw [shift={(303.89,123.49)}, rotate = 139.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da6415029782682562] 
\draw    (303.89,123.49) .. controls (305.54,121.8) and (307.21,121.79) .. (308.89,123.44) .. controls (310.57,125.09) and (312.24,125.07) .. (313.89,123.39) .. controls (315.54,121.71) and (317.21,121.7) .. (318.89,123.35) .. controls (320.57,125) and (322.24,124.98) .. (323.89,123.3) .. controls (325.54,121.62) and (327.21,121.6) .. (328.89,123.25) .. controls (330.57,124.9) and (332.24,124.88) .. (333.89,123.2) .. controls (335.54,121.52) and (337.21,121.5) .. (338.89,123.15) .. controls (340.57,124.8) and (342.24,124.79) .. (343.89,123.11) .. controls (345.54,121.43) and (347.21,121.41) .. (348.89,123.06) .. controls (350.57,124.71) and (352.24,124.69) .. (353.89,123.01) .. controls (355.54,121.33) and (357.21,121.31) .. (358.89,122.96) .. controls (360.57,124.61) and (362.24,124.6) .. (363.89,122.92) .. controls (365.54,121.24) and (367.21,121.22) .. (368.89,122.87) .. controls (370.57,124.52) and (372.24,124.5) .. (373.89,122.82) .. controls (375.54,121.14) and (377.21,121.12) .. (378.89,122.77) .. controls (380.57,124.42) and (382.24,124.4) .. (383.89,122.72) .. controls (385.54,121.04) and (387.21,121.03) .. (388.89,122.68) .. controls (390.57,124.33) and (392.24,124.31) .. (393.89,122.63) .. controls (395.54,120.95) and (397.21,120.93) .. (398.89,122.58) .. controls (400.57,124.23) and (402.24,124.21) .. (403.89,122.53) -- (406.33,122.51) -- (414.33,122.43) ;
\draw [shift={(416.33,122.41)}, rotate = 179.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da16103091986307927] 
\draw    (207,86.67) .. controls (208.65,84.98) and (210.31,84.96) .. (212,86.61) .. controls (213.69,88.26) and (215.35,88.24) .. (217,86.55) .. controls (218.65,84.86) and (220.31,84.84) .. (222,86.49) .. controls (223.69,88.13) and (225.35,88.11) .. (227,86.42) .. controls (228.65,84.73) and (230.31,84.71) .. (232,86.36) .. controls (233.69,88.01) and (235.35,87.99) .. (237,86.3) .. controls (238.65,84.61) and (240.31,84.59) .. (242,86.24) -- (246.12,86.19) -- (254.12,86.09) ;
\draw [shift={(256.12,86.07)}, rotate = 179.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da6927775975520748] 
\draw    (209.24,163.4) .. controls (210.89,161.71) and (212.55,161.69) .. (214.24,163.34) .. controls (215.93,164.99) and (217.59,164.97) .. (219.24,163.28) .. controls (220.89,161.59) and (222.55,161.57) .. (224.24,163.22) .. controls (225.93,164.86) and (227.59,164.84) .. (229.24,163.15) .. controls (230.89,161.46) and (232.55,161.44) .. (234.24,163.09) .. controls (235.93,164.74) and (237.59,164.72) .. (239.24,163.03) .. controls (240.88,161.34) and (242.54,161.32) .. (244.23,162.97) -- (248.36,162.92) -- (256.36,162.82) ;
\draw [shift={(258.36,162.8)}, rotate = 179.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;


% Text Node
\draw (249.38,106) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (278,87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1}$};
% Text Node
\draw (278,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{k}$};
% Text Node
\draw (228,61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{1}$};
% Text Node
\draw (228,170) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{k}$};
% Text Node
\draw (322.28,101) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{0} \ \ \ \ \ \ \ v_{-1} \ $};
% Text Node
\draw (348,116) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (352,131.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};


\end{tikzpicture}

==> locRIGHT.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da25183867235370294] 
\draw    (257.69,87.3) -- (274.18,100.21) -- (303.89,123.49) ;
\draw [shift={(256.12,86.07)}, rotate = 38.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da7379049941566771] 
\draw    (259.87,161.49) -- (303.89,123.49) ;
\draw [shift={(258.36,162.8)}, rotate = 319.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da6415029782682562] 
\draw    (305.89,123.47) -- (313.89,123.39) .. controls (315.54,121.71) and (317.21,121.7) .. (318.89,123.35) .. controls (320.57,125) and (322.24,124.98) .. (323.89,123.3) .. controls (325.54,121.62) and (327.21,121.6) .. (328.89,123.25) .. controls (330.57,124.9) and (332.24,124.88) .. (333.89,123.2) .. controls (335.54,121.52) and (337.21,121.5) .. (338.89,123.15) .. controls (340.57,124.8) and (342.24,124.79) .. (343.89,123.11) .. controls (345.54,121.43) and (347.21,121.41) .. (348.89,123.06) .. controls (350.57,124.71) and (352.24,124.69) .. (353.89,123.01) .. controls (355.54,121.33) and (357.21,121.31) .. (358.89,122.96) .. controls (360.57,124.61) and (362.24,124.6) .. (363.89,122.92) .. controls (365.54,121.24) and (367.21,121.22) .. (368.89,122.87) .. controls (370.57,124.52) and (372.24,124.5) .. (373.89,122.82) .. controls (375.54,121.14) and (377.21,121.12) .. (378.89,122.77) .. controls (380.57,124.42) and (382.24,124.4) .. (383.89,122.72) .. controls (385.54,121.04) and (387.21,121.03) .. (388.89,122.68) .. controls (390.57,124.33) and (392.24,124.31) .. (393.89,122.63) .. controls (395.54,120.95) and (397.21,120.93) .. (398.89,122.58) .. controls (400.57,124.23) and (402.24,124.21) .. (403.89,122.53) .. controls (405.54,120.85) and (407.21,120.83) .. (408.89,122.48) .. controls (410.57,124.13) and (412.24,124.12) .. (413.89,122.44) -- (416.33,122.41) -- (416.33,122.41) ;
\draw [shift={(303.89,123.49)}, rotate = 359.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da16103091986307927] 
\draw    (209,86.64) -- (217,86.55) .. controls (218.65,84.86) and (220.31,84.84) .. (222,86.49) .. controls (223.69,88.13) and (225.35,88.11) .. (227,86.42) .. controls (228.65,84.73) and (230.31,84.71) .. (232,86.36) .. controls (233.69,88.01) and (235.35,87.99) .. (237,86.3) .. controls (238.65,84.61) and (240.31,84.59) .. (242,86.24) .. controls (243.69,87.89) and (245.35,87.87) .. (247,86.18) .. controls (248.65,84.49) and (250.31,84.47) .. (252,86.12) -- (256.12,86.07) -- (256.12,86.07) ;
\draw [shift={(207,86.67)}, rotate = 359.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da6927775975520748] 
\draw    (211.24,163.38) -- (219.24,163.28) .. controls (220.89,161.59) and (222.55,161.57) .. (224.24,163.22) .. controls (225.93,164.86) and (227.59,164.84) .. (229.24,163.15) .. controls (230.89,161.46) and (232.55,161.44) .. (234.24,163.09) .. controls (235.93,164.74) and (237.59,164.72) .. (239.24,163.03) .. controls (240.88,161.34) and (242.54,161.32) .. (244.23,162.97) .. controls (245.92,164.62) and (247.58,164.6) .. (249.23,162.91) .. controls (250.88,161.22) and (252.54,161.2) .. (254.23,162.85) -- (258.36,162.8) -- (258.36,162.8) ;
\draw [shift={(209.24,163.4)}, rotate = 359.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;

% Text Node
\draw (249.38,106) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (278,87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1}$};
% Text Node
\draw (278,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{k}$};
% Text Node
\draw (228,61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{1}$};
% Text Node
\draw (228,170) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{k}$};
% Text Node
\draw (322.28,101) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{0} \ \ \ \ \ \ \ v_{-1} \ $};
% Text Node
\draw (348,116) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (352,131.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};


\end{tikzpicture}

==> mu2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7736769335045721] 
\draw    (375.73,83.6) -- (401.69,100.5) ;
\draw [shift={(404.2,102.13)}, rotate = 213.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da027955041057734276] 
\draw    (377.07,121.6) -- (401.76,103.88) ;
\draw [shift={(404.2,102.13)}, rotate = 144.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da007872690090597989] 
\draw    (404.2,102.13) .. controls (405.83,100.44) and (407.5,100.41) .. (409.2,102.04) .. controls (410.9,103.67) and (412.57,103.64) .. (414.2,101.94) .. controls (415.84,100.25) and (417.51,100.22) .. (419.2,101.85) .. controls (420.9,103.48) and (422.57,103.45) .. (424.2,101.75) .. controls (425.84,100.06) and (427.51,100.03) .. (429.2,101.66) -- (433.87,101.57) -- (441.87,101.42) ;
\draw [shift={(444.87,101.36)}, rotate = 178.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da1251823146592943] 
\draw    (444.87,101.36) -- (470.82,118.26) ;
\draw [shift={(473.33,119.89)}, rotate = 213.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da15920378162267368] 
\draw    (444.87,101.36) -- (469.56,83.64) ;
\draw [shift={(472,81.89)}, rotate = 144.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7025913783296063] 
\draw    (375.73,137.6) -- (401.69,154.5) ;
\draw [shift={(404.2,156.13)}, rotate = 213.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6157452868045172] 
\draw    (377.07,175.6) -- (401.76,157.88) ;
\draw [shift={(404.2,156.13)}, rotate = 144.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5682600778872794] 
\draw    (404.2,156.13) .. controls (405.85,154.45) and (407.52,154.44) .. (409.2,156.09) .. controls (410.88,157.74) and (412.55,157.73) .. (414.2,156.05) .. controls (415.85,154.37) and (417.52,154.36) .. (419.2,156.01) .. controls (420.88,157.66) and (422.55,157.65) .. (424.2,155.97) .. controls (425.85,154.29) and (427.52,154.28) .. (429.2,155.93) .. controls (430.88,157.58) and (432.55,157.57) .. (434.2,155.89) .. controls (435.85,154.21) and (437.52,154.2) .. (439.2,155.85) .. controls (440.88,157.5) and (442.55,157.49) .. (444.2,155.81) .. controls (445.86,154.14) and (447.53,154.13) .. (449.2,155.78) .. controls (450.88,157.43) and (452.55,157.42) .. (454.2,155.74) .. controls (455.85,154.06) and (457.52,154.05) .. (459.2,155.7) -- (460.2,155.69) -- (468.2,155.62) ;
\draw [shift={(471.2,155.6)}, rotate = 179.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(437.7,155.87)}, rotate = 44.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da051363719566201116] 
\draw    (371.86,204.73) .. controls (373.54,203.08) and (375.21,203.1) .. (376.86,204.78) .. controls (378.51,206.46) and (380.18,206.47) .. (381.86,204.82) .. controls (383.54,203.17) and (385.2,203.18) .. (386.85,204.86) .. controls (388.5,206.54) and (390.17,206.56) .. (391.85,204.91) .. controls (393.53,203.26) and (395.2,203.27) .. (396.85,204.95) .. controls (398.5,206.63) and (400.17,206.64) .. (401.85,204.99) .. controls (403.53,203.34) and (405.2,203.35) .. (406.85,205.03) .. controls (408.5,206.71) and (410.17,206.73) .. (411.85,205.08) .. controls (413.53,203.43) and (415.2,203.44) .. (416.85,205.12) .. controls (418.5,206.8) and (420.17,206.81) .. (421.85,205.16) .. controls (423.53,203.51) and (425.2,203.53) .. (426.85,205.21) .. controls (428.5,206.89) and (430.17,206.9) .. (431.85,205.25) -- (433.87,205.27) -- (441.87,205.34) ;
\draw [shift={(444.87,205.36)}, rotate = 180.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(408.36,205.05)}, rotate = 45.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da9282293670589179] 
\draw    (444.87,205.36) -- (470.82,222.26) ;
\draw [shift={(473.33,223.89)}, rotate = 213.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5044394012264526] 
\draw    (444.87,205.36) -- (469.56,187.64) ;
\draw [shift={(472,185.89)}, rotate = 144.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6408753634269497] 
\draw    (381.2,60.6) .. controls (382.87,58.93) and (384.53,58.93) .. (386.2,60.6) .. controls (387.87,62.27) and (389.53,62.27) .. (391.2,60.6) .. controls (392.87,58.93) and (394.53,58.93) .. (396.2,60.6) .. controls (397.87,62.27) and (399.53,62.27) .. (401.2,60.6) .. controls (402.87,58.93) and (404.53,58.93) .. (406.2,60.6) .. controls (407.87,62.27) and (409.53,62.27) .. (411.2,60.6) .. controls (412.87,58.93) and (414.53,58.93) .. (416.2,60.6) -- (420.7,60.6) -- (420.7,60.6) .. controls (422.37,58.93) and (424.03,58.93) .. (425.7,60.6) .. controls (427.37,62.27) and (429.03,62.27) .. (430.7,60.6) .. controls (432.37,58.93) and (434.03,58.93) .. (435.7,60.6) .. controls (437.37,62.27) and (439.03,62.27) .. (440.7,60.6) .. controls (442.37,58.93) and (444.03,58.93) .. (445.7,60.6) -- (449.2,60.6) -- (457.2,60.6) ;
\draw [shift={(460.2,60.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(400.95,60.6)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
\draw [shift={(440.45,60.6)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;

% Text Node
\draw (123,47.6) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle -B_{\zeta _{x}^{+}} +B_{\zeta _{x'}^{-}}$};
% Text Node
\draw (351.33,46.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small if}};
% Text Node
\draw (398.39,40.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle x\ \ \ \zeta \ \ \ \ x'$};
% Text Node
\draw (370,88.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (467.1,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (388,79.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle e$};
% Text Node
\draw (447.33,79.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle e'$};
% Text Node
\draw (419,84.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \zeta $};
% Text Node
\draw (352,92.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small if}};
% Text Node
\draw (62.67,80.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \sum _{h :\ h( e) =\zeta } C_{e} D_{e} -\sum _{e' :\ t( e') =\zeta } D_{e'} C_{e'}$};
% Text Node
\draw (369.47,144) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (388,133.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle e$};
% Text Node
\draw (415,136.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \zeta \ \ \ x$};
% Text Node
\draw (352,146.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small if}};
% Text Node
\draw (89.33,131.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sum _{e:\ h( e) =\zeta } C_{e} D_{e} \ +\ B_{\zeta _{x}^{-}}$};
% Text Node
\draw (467.1,191) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (448.33,183.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle e'$};
% Text Node
\draw (404,186.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle x\ \ \ \ \zeta $};
% Text Node
\draw (352,196.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small if}};
% Text Node
\draw (77.33,179.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle -
\sum _{e':\ o( e') =\zeta } D_{e'} C_{e'} \ -\ B_{\zeta _{x}^{+}}$};


\end{tikzpicture}


==> mu2H.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da918276469185138] 
\draw    (381.2,77.6) .. controls (382.87,75.93) and (384.53,75.93) .. (386.2,77.6) .. controls (387.87,79.27) and (389.53,79.27) .. (391.2,77.6) .. controls (392.87,75.93) and (394.53,75.93) .. (396.2,77.6) .. controls (397.87,79.27) and (399.53,79.27) .. (401.2,77.6) .. controls (402.87,75.93) and (404.53,75.93) .. (406.2,77.6) .. controls (407.87,79.27) and (409.53,79.27) .. (411.2,77.6) .. controls (412.87,75.93) and (414.53,75.93) .. (416.2,77.6) .. controls (417.87,79.27) and (419.53,79.27) .. (421.2,77.6) .. controls (422.87,75.93) and (424.53,75.93) .. (426.2,77.6) .. controls (427.87,79.27) and (429.53,79.27) .. (431.2,77.6) -- (431.2,77.6) .. controls (432.88,75.95) and (434.55,75.97) .. (436.2,77.65) .. controls (437.85,79.34) and (439.51,79.36) .. (441.2,77.71) .. controls (442.88,76.06) and (444.55,76.08) .. (446.2,77.76) .. controls (447.85,79.44) and (449.52,79.46) .. (451.2,77.81) .. controls (452.88,76.16) and (454.55,76.18) .. (456.2,77.86) .. controls (457.85,79.54) and (459.52,79.56) .. (461.2,77.91) .. controls (462.88,76.26) and (464.55,76.28) .. (466.2,77.96) -- (469.7,78) -- (477.7,78.08) ;
\draw [shift={(479.7,78.1)}, rotate = 180.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
\draw [shift={(406.2,77.6)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(455.45,77.85)}, rotate = 45.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da8672539526983387] 
\draw    (381.2,122.74) .. controls (382.87,121.07) and (384.53,121.07) .. (386.2,122.74) .. controls (387.87,124.41) and (389.53,124.41) .. (391.2,122.74) .. controls (392.87,121.07) and (394.53,121.07) .. (396.2,122.74) .. controls (397.87,124.41) and (399.53,124.41) .. (401.2,122.74) .. controls (402.87,121.07) and (404.53,121.07) .. (406.2,122.74) .. controls (407.87,124.41) and (409.53,124.41) .. (411.2,122.74) .. controls (412.87,121.07) and (414.53,121.07) .. (416.2,122.74) .. controls (417.87,124.41) and (419.53,124.41) .. (421.2,122.74) .. controls (422.87,121.07) and (424.53,121.07) .. (426.2,122.74) .. controls (427.87,124.41) and (429.53,124.41) .. (431.2,122.74) .. controls (432.87,121.07) and (434.53,121.07) .. (436.2,122.74) -- (440.2,122.74) -- (448.2,122.74) ;
\draw [shift={(451.2,122.74)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(416.2,122.74)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da8535693413582564] 
\draw    (450.87,122.36) -- (476.82,139.26) ;
\draw [shift={(479.33,140.89)}, rotate = 213.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5352882904263032] 
\draw    (450.87,122.36) -- (475.56,104.64) ;
\draw [shift={(478,102.89)}, rotate = 144.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (76,65.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle -( h_{x} -I_{x} J_{x}) +u_{x^{'}}^{-1} h_{x^{'}} u_{x^{'}} =0$};
% Text Node
\draw (335.33,69.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {{if}};
% Text Node
\draw (399.89,50.08) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle x\ \ \ \ \zeta \ \ \ \ x'$};
% Text Node
\draw (336.68,114.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {{if}};
% Text Node
\draw (56.38,103.24) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle -\sum _{s:t( s) =\zeta } D_{s} C_{s} \ -( h_{x} -I_{x} J_{x}) =0\ $};
% Text Node
\draw (473.1,106) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (453.33,99) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle s$};
% Text Node
\draw (411,100.74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle x\ \ \zeta $};


\end{tikzpicture}


==> notation-gdp.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da0789787950757811] 
\draw    (100.1,120.05) .. controls (101.77,118.38) and (103.43,118.38) .. (105.1,120.05) .. controls (106.77,121.72) and (108.43,121.72) .. (110.1,120.05) .. controls (111.77,118.38) and (113.43,118.38) .. (115.1,120.05) .. controls (116.77,121.72) and (118.43,121.72) .. (120.1,120.05) .. controls (121.77,118.38) and (123.43,118.38) .. (125.1,120.05) .. controls (126.77,121.72) and (128.43,121.72) .. (130.1,120.05) .. controls (131.77,118.38) and (133.43,118.38) .. (135.1,120.05) .. controls (136.77,121.72) and (138.43,121.72) .. (140.1,120.05) .. controls (141.77,118.38) and (143.43,118.38) .. (145.1,120.05) .. controls (146.77,121.72) and (148.43,121.72) .. (150.1,120.05) -- (150.6,120.05) -- (150.6,120.05) ;
\draw [shift={(150.6,120.05)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da649228258448741] 
\draw    (150.6,120.05) .. controls (152.27,118.38) and (153.93,118.38) .. (155.6,120.05) .. controls (157.27,121.72) and (158.93,121.72) .. (160.6,120.05) .. controls (162.27,118.38) and (163.93,118.38) .. (165.6,120.05) .. controls (167.27,121.72) and (168.93,121.72) .. (170.6,120.05) .. controls (172.27,118.38) and (173.93,118.38) .. (175.6,120.05) .. controls (177.27,121.72) and (178.93,121.72) .. (180.6,120.05) .. controls (182.27,118.38) and (183.93,118.38) .. (185.6,120.05) .. controls (187.27,121.72) and (188.93,121.72) .. (190.6,120.05) .. controls (192.27,118.38) and (193.93,118.38) .. (195.6,120.05) -- (200.1,120.05) -- (200.1,120.05) ;
\draw [shift={(200.1,120.05)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da23841099602607785] 
\draw    (200.1,120.05) .. controls (201.77,118.38) and (203.43,118.38) .. (205.1,120.05) .. controls (206.77,121.72) and (208.43,121.72) .. (210.1,120.05) .. controls (211.77,118.38) and (213.43,118.38) .. (215.1,120.05) .. controls (216.77,121.72) and (218.43,121.72) .. (220.1,120.05) .. controls (221.77,118.38) and (223.43,118.38) .. (225.1,120.05) -- (225.1,120.05) ;
%Straight Lines [id:da5649508548495427] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226,120.05) -- (250.6,120.05) ;
%Straight Lines [id:da09280352056276964] 
\draw    (249.6,120.05) .. controls (251.27,118.38) and (252.93,118.38) .. (254.6,120.05) .. controls (256.27,121.72) and (257.93,121.72) .. (259.6,120.05) .. controls (261.27,118.38) and (262.93,118.38) .. (264.6,120.05) .. controls (266.27,121.72) and (267.93,121.72) .. (269.6,120.05) .. controls (271.27,118.38) and (272.93,118.38) .. (274.6,120.05) .. controls (276.27,121.72) and (277.93,121.72) .. (279.6,120.05) .. controls (281.27,118.38) and (282.93,118.38) .. (284.6,120.05) .. controls (286.27,121.72) and (287.93,121.72) .. (289.6,120.05) .. controls (291.27,118.38) and (292.93,118.38) .. (294.6,120.05) .. controls (296.27,121.72) and (297.93,121.72) .. (299.6,120.05) -- (300.1,120.05) -- (300.1,120.05) ;
\draw [shift={(300.1,120.05)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da3730654667604879] 
\draw    (300.1,120.05) .. controls (301.77,118.38) and (303.43,118.38) .. (305.1,120.05) .. controls (306.77,121.72) and (308.43,121.72) .. (310.1,120.05) .. controls (311.77,118.38) and (313.43,118.38) .. (315.1,120.05) .. controls (316.77,121.72) and (318.43,121.72) .. (320.1,120.05) .. controls (321.77,118.38) and (323.43,118.38) .. (325.1,120.05) .. controls (326.77,121.72) and (328.43,121.72) .. (330.1,120.05) .. controls (331.77,118.38) and (333.43,118.38) .. (335.1,120.05) .. controls (336.77,121.72) and (338.43,121.72) .. (340.1,120.05) .. controls (341.77,118.38) and (343.43,118.38) .. (345.1,120.05) -- (349.6,120.05) -- (349.6,120.05) ;
%Straight Lines [id:da22432447056020877] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (349.6,120.05) -- (374.2,120.05) ;
%Straight Lines [id:da9383582833382846] 
\draw    (374.2,120.05) .. controls (375.87,118.38) and (377.53,118.38) .. (379.2,120.05) .. controls (380.87,121.72) and (382.53,121.72) .. (384.2,120.05) .. controls (385.87,118.38) and (387.53,118.38) .. (389.2,120.05) .. controls (390.87,121.72) and (392.53,121.72) .. (394.2,120.05) .. controls (395.87,118.38) and (397.53,118.38) .. (399.2,120.05) .. controls (400.87,121.72) and (402.53,121.72) .. (404.2,120.05) .. controls (405.87,118.38) and (407.53,118.38) .. (409.2,120.05) .. controls (410.87,121.72) and (412.53,121.72) .. (414.2,120.05) .. controls (415.87,118.38) and (417.53,118.38) .. (419.2,120.05) .. controls (420.87,121.72) and (422.53,121.72) .. (424.2,120.05) -- (424.7,120.05) -- (424.7,120.05) ;
\draw [shift={(424.7,120.05)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da5323973487342015] 
\draw    (424.7,120.05) .. controls (426.37,118.38) and (428.03,118.38) .. (429.7,120.05) .. controls (431.37,121.72) and (433.03,121.72) .. (434.7,120.05) .. controls (436.37,118.38) and (438.03,118.38) .. (439.7,120.05) .. controls (441.37,121.72) and (443.03,121.72) .. (444.7,120.05) .. controls (446.37,118.38) and (448.03,118.38) .. (449.7,120.05) .. controls (451.37,121.72) and (453.03,121.72) .. (454.7,120.05) .. controls (456.37,118.38) and (458.03,118.38) .. (459.7,120.05) -- (464.2,120.05) -- (472.2,120.05) ;
\draw [shift={(474.2,120.05)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;

% Text Node
\draw (63.5,115) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\sigma :$};
% Text Node
\draw (122,95.05) node [anchor=north west][inner sep=0.75pt]    {$\zeta _{\sigma }^{0} \ \ \ \ \ \ \ \zeta _{\sigma }^{1} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \zeta _{\sigma }^{i-1} \ \ \ \ \ \ \zeta _{\sigma }^{i} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \zeta _{\sigma }^{w_{\sigma } -1} \ \  \zeta _{\sigma }^{w_{\sigma }}$};
% Text Node
\draw (143,129.9) node [anchor=north west][inner sep=0.75pt]    {$\ x_{\sigma ,1} \ \ \ \ \ x_{\sigma ,2} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ x_{\sigma ,i} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ x_{\sigma ,w_{\sigma }}$};


\end{tikzpicture}

==> notation-original-description.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8582319346902925] 
\draw    (100.73,144.17) .. controls (102.4,142.5) and (104.06,142.5) .. (105.73,144.17) .. controls (107.4,145.84) and (109.06,145.84) .. (110.73,144.17) .. controls (112.4,142.5) and (114.06,142.5) .. (115.73,144.17) .. controls (117.4,145.84) and (119.06,145.84) .. (120.73,144.17) .. controls (122.4,142.5) and (124.06,142.5) .. (125.73,144.17) .. controls (127.4,145.84) and (129.06,145.84) .. (130.73,144.17) .. controls (132.4,142.5) and (134.06,142.5) .. (135.73,144.17) .. controls (137.4,145.84) and (139.06,145.84) .. (140.73,144.17) .. controls (142.4,142.5) and (144.06,142.5) .. (145.73,144.17) .. controls (147.4,145.84) and (149.06,145.84) .. (150.73,144.17) .. controls (152.4,142.5) and (154.06,142.5) .. (155.73,144.17) .. controls (157.4,145.84) and (159.06,145.84) .. (160.73,144.17) .. controls (162.4,142.5) and (164.06,142.5) .. (165.73,144.17) .. controls (167.4,145.84) and (169.06,145.84) .. (170.73,144.17) .. controls (172.4,142.5) and (174.06,142.5) .. (175.73,144.17) .. controls (177.4,145.84) and (179.06,145.84) .. (180.73,144.17) .. controls (182.4,142.5) and (184.06,142.5) .. (185.73,144.17) .. controls (187.4,145.84) and (189.06,145.84) .. (190.73,144.17) .. controls (192.4,142.5) and (194.06,142.5) .. (195.73,144.17) .. controls (197.4,145.84) and (199.06,145.84) .. (200.73,144.17) .. controls (202.4,142.5) and (204.06,142.5) .. (205.73,144.17) .. controls (207.4,145.84) and (209.06,145.84) .. (210.73,144.17) .. controls (212.4,142.5) and (214.06,142.5) .. (215.73,144.17) .. controls (217.4,145.84) and (219.06,145.84) .. (220.73,144.17) .. controls (222.4,142.5) and (224.06,142.5) .. (225.73,144.17) .. controls (227.4,145.84) and (229.06,145.84) .. (230.73,144.17) .. controls (232.4,142.5) and (234.06,142.5) .. (235.73,144.17) .. controls (237.4,145.84) and (239.06,145.84) .. (240.73,144.17) -- (242.54,144.17) -- (242.54,144.17) ;
\draw [shift={(242.54,144.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(171.63,144.17)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(100.73,144.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da13284965104810376] 
\draw    (242.54,144.17) .. controls (244.2,142.5) and (245.87,142.49) .. (247.54,144.15) .. controls (249.21,145.81) and (250.87,145.81) .. (252.54,144.14) .. controls (254.21,142.47) and (255.87,142.47) .. (257.54,144.13) .. controls (259.21,145.79) and (260.87,145.79) .. (262.54,144.12) .. controls (264.21,142.45) and (265.87,142.45) .. (267.54,144.11) .. controls (269.21,145.77) and (270.87,145.77) .. (272.54,144.1) .. controls (274.21,142.43) and (275.87,142.43) .. (277.54,144.09) .. controls (279.21,145.75) and (280.87,145.75) .. (282.54,144.08) .. controls (284.21,142.41) and (285.87,142.41) .. (287.54,144.07) .. controls (289.21,145.73) and (290.87,145.73) .. (292.54,144.06) .. controls (294.2,142.39) and (295.87,142.38) .. (297.54,144.04) .. controls (299.21,145.7) and (300.87,145.7) .. (302.54,144.03) .. controls (304.21,142.36) and (305.87,142.36) .. (307.54,144.02) -- (312.39,144.01) -- (312.39,144.01) ;
\draw [shift={(312.39,144.01)}, rotate = 44.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da3920330657452794] 
\draw    (312.39,144.01) .. controls (314.04,142.33) and (315.71,142.32) .. (317.39,143.97) .. controls (319.07,145.62) and (320.74,145.61) .. (322.39,143.93) .. controls (324.04,142.25) and (325.71,142.24) .. (327.39,143.89) .. controls (329.07,145.54) and (330.74,145.53) .. (332.39,143.85) .. controls (334.04,142.17) and (335.71,142.16) .. (337.39,143.81) .. controls (339.07,145.46) and (340.74,145.44) .. (342.39,143.76) .. controls (344.04,142.08) and (345.71,142.07) .. (347.39,143.72) .. controls (349.07,145.37) and (350.74,145.36) .. (352.39,143.68) .. controls (354.04,142) and (355.71,141.99) .. (357.39,143.64) .. controls (359.07,145.29) and (360.74,145.28) .. (362.39,143.6) .. controls (364.04,141.92) and (365.71,141.91) .. (367.39,143.56) -- (368.27,143.55) -- (368.27,143.55) ;
%Straight Lines [id:da23959796938811118] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (368.27,143.55) -- (436.73,143.55) ;
%Straight Lines [id:da7445714639252288] 
\draw    (436.73,143.55) .. controls (438.4,141.88) and (440.06,141.88) .. (441.73,143.55) .. controls (443.4,145.22) and (445.06,145.22) .. (446.73,143.55) .. controls (448.4,141.88) and (450.06,141.88) .. (451.73,143.55) .. controls (453.4,145.22) and (455.06,145.22) .. (456.73,143.55) .. controls (458.4,141.88) and (460.06,141.88) .. (461.73,143.55) .. controls (463.4,145.22) and (465.06,145.22) .. (466.73,143.55) .. controls (468.4,141.88) and (470.06,141.88) .. (471.73,143.55) .. controls (473.4,145.22) and (475.06,145.22) .. (476.73,143.55) .. controls (478.4,141.88) and (480.06,141.88) .. (481.73,143.55) .. controls (483.4,145.22) and (485.06,145.22) .. (486.73,143.55) .. controls (488.4,141.88) and (490.06,141.88) .. (491.73,143.55) .. controls (493.4,145.22) and (495.06,145.22) .. (496.73,143.55) .. controls (498.4,141.88) and (500.06,141.88) .. (501.73,143.55) .. controls (503.4,145.22) and (505.06,145.22) .. (506.73,143.55) .. controls (508.4,141.88) and (510.06,141.88) .. (511.73,143.55) .. controls (513.4,145.22) and (515.06,145.22) .. (516.73,143.55) .. controls (518.4,141.88) and (520.06,141.88) .. (521.73,143.55) .. controls (523.4,145.22) and (525.06,145.22) .. (526.73,143.55) .. controls (528.4,141.88) and (530.06,141.88) .. (531.73,143.55) .. controls (533.4,145.22) and (535.06,145.22) .. (536.73,143.55) .. controls (538.4,141.88) and (540.06,141.88) .. (541.73,143.55) .. controls (543.4,145.22) and (545.06,145.22) .. (546.73,143.55) .. controls (548.4,141.88) and (550.06,141.88) .. (551.73,143.55) .. controls (553.4,145.22) and (555.06,145.22) .. (556.73,143.55) .. controls (558.4,141.88) and (560.06,141.88) .. (561.73,143.55) .. controls (563.4,145.22) and (565.06,145.22) .. (566.73,143.55) .. controls (568.4,141.88) and (570.06,141.88) .. (571.73,143.55) .. controls (573.4,145.22) and (575.06,145.22) .. (576.73,143.55) -- (578.53,143.55) -- (578.53,143.55) ;
\draw [shift={(578.53,143.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(507.63,143.55)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
\draw [shift={(436.73,143.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da31301385969014517] 
\draw    (102.73,160) -- (169.63,160) ;
\draw [shift={(171.63,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
\draw [shift={(100.73,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da8015131192090578] 
\draw    (315.44,160) -- (367.57,160) ;
\draw [shift={(313.44,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da03750924708086967] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (366.18,160) -- (436.03,160) ;
%Straight Lines [id:da2393423357587825] 
\draw    (173.63,160) -- (240.54,160) ;
\draw [shift={(242.54,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
\draw [shift={(171.63,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da13503949454753716] 
\draw    (244.54,160) -- (311.44,160) ;
\draw [shift={(313.44,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
\draw [shift={(242.54,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da08580907594114806] 
\draw    (438.03,160) -- (504.93,160) ;
\draw [shift={(506.93,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
\draw [shift={(436.03,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
%Straight Lines [id:da3820116470883175] 
\draw    (508.93,160) -- (575.83,160) ;
\draw [shift={(577.83,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;
\draw [shift={(506.93,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;

% Text Node
\draw (96.37,116) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{\sigma ,0} =\sigma _{L} \ \ \ \ x_{\sigma ,1} \ \ \ \ \ \ \ \ \ \ \ p_{\sigma ,1} \ \ \ \ \ \ \ \ \ \ \ x_{\sigma ,2} \ \ \ \ \ \ \ \ \  \dotsc \ \ \ \ \ \ \ \ \ p_{\sigma ,w_{\sigma } -1} \ \ \ \ \ \ \ \ x_{\sigma ,w_{\sigma }} \ \ p_{\sigma ,w_{\sigma }} =\sigma _{R}$};
% Text Node
\draw (124.67,170.07) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$c_{\sigma ,1}^{-} \ \ \ \ \ \ \ \ \ \ \ \ c_{\sigma ,1}^{+} \ \ \ \ \ \ \ \ \ \ \ c_{\sigma ,2}^{-} \ \ \ \ \ \ \ \ \ \ \ \ c_{\sigma ,2}^{+} \ \ \ \ \ \ \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ \ c_{\sigma ,w_{\sigma }}^{-} \ \ \ \ \ \ \ \ \ \ c_{\sigma ,w_{\sigma }}^{+}$};
% Text Node
\draw (390.67,82.4) node [anchor=north west][inner sep=0.75pt]    {$.$};


\end{tikzpicture}


==> second-gdp.tex <==
\vcenter{\hbox{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5486861479468417] 
\draw    (400.53,158.89) .. controls (402.2,157.22) and (403.86,157.22) .. (405.53,158.89) .. controls (407.2,160.56) and (408.86,160.56) .. (410.53,158.89) .. controls (412.2,157.22) and (413.86,157.22) .. (415.53,158.89) .. controls (417.2,160.56) and (418.86,160.56) .. (420.53,158.89) .. controls (422.2,157.22) and (423.86,157.22) .. (425.53,158.89) .. controls (427.2,160.56) and (428.86,160.56) .. (430.53,158.89) .. controls (432.2,157.22) and (433.86,157.22) .. (435.53,158.89) .. controls (437.2,160.56) and (438.86,160.56) .. (440.53,158.89) .. controls (442.2,157.22) and (443.86,157.22) .. (445.53,158.89) -- (448,158.89) -- (448,158.89) .. controls (449.67,157.22) and (451.33,157.22) .. (453,158.89) .. controls (454.67,160.56) and (456.33,160.56) .. (458,158.89) .. controls (459.67,157.22) and (461.33,157.22) .. (463,158.89) .. controls (464.67,160.56) and (466.33,160.56) .. (468,158.89) .. controls (469.67,157.22) and (471.33,157.22) .. (473,158.89) .. controls (474.67,160.56) and (476.33,160.56) .. (478,158.89) .. controls (479.67,157.22) and (481.33,157.22) .. (483,158.89) -- (486.33,158.89) -- (494.33,158.89) ;
\draw [shift={(496.33,158.89)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(424.27,158.89)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
\draw [shift={(472.17,158.89)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;

% Text Node
\draw (421.39,165.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle x_{\sigma ,i} \ \ \ \ \ \ \ x_{\sigma ,i+1}$};
% Text Node
\draw (432.13,141.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\zeta =\zeta _{\sigma }^{i}$};


\end{tikzpicture}

}}

==> segment.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da07253673978590314] 
\draw    (104.13,47) .. controls (105.88,45.41) and (107.54,45.49) .. (109.13,47.23) .. controls (110.72,48.97) and (112.38,49.05) .. (114.12,47.46) .. controls (115.86,45.87) and (117.53,45.95) .. (119.12,47.69) .. controls (120.71,49.43) and (122.37,49.5) .. (124.11,47.91) -- (124.53,47.93) -- (124.53,47.93) ;
\draw [shift={(124.53,47.93)}, rotate = 47.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da32861531358100615] 
\draw    (124.53,47.93) .. controls (126.2,46.26) and (127.86,46.26) .. (129.53,47.93) .. controls (131.2,49.6) and (132.86,49.6) .. (134.53,47.93) .. controls (136.2,46.26) and (137.86,46.26) .. (139.53,47.93) -- (144.2,47.93) -- (144.2,47.93) ;
\draw [shift={(144.2,47.93)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.59,0) -- (5.59,0)(0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6427767824292695] 
\draw    (144.2,47.93) .. controls (145.79,46.19) and (147.45,46.11) .. (149.19,47.7) -- (154.14,47.47) -- (162.14,47.09) ;
\draw [shift={(164.13,47)}, rotate = 177.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (120,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x\ \zeta \ x'$};
\end{tikzpicture}

==> third-gdp.tex <==
\vcenter{\hbox{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,339); %set diagram left start at 0, and has height of 339

%Straight Lines [id:da9302695133294643] 
\draw    (391.86,224.73) .. controls (393.54,223.08) and (395.21,223.1) .. (396.86,224.78) .. controls (398.51,226.46) and (400.18,226.47) .. (401.86,224.82) .. controls (403.54,223.17) and (405.2,223.18) .. (406.85,224.86) .. controls (408.5,226.54) and (410.17,226.56) .. (411.85,224.91) .. controls (413.53,223.26) and (415.2,223.27) .. (416.85,224.95) .. controls (418.5,226.63) and (420.17,226.64) .. (421.85,224.99) .. controls (423.53,223.34) and (425.2,223.35) .. (426.85,225.03) .. controls (428.5,226.71) and (430.17,226.73) .. (431.85,225.08) .. controls (433.53,223.43) and (435.2,223.44) .. (436.85,225.12) .. controls (438.5,226.8) and (440.17,226.81) .. (441.85,225.16) .. controls (443.53,223.51) and (445.2,223.53) .. (446.85,225.21) .. controls (448.5,226.89) and (450.17,226.9) .. (451.85,225.25) -- (453.87,225.27) -- (461.87,225.34) ;
\draw [shift={(464.87,225.36)}, rotate = 180.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(428.36,225.05)}, rotate = 45.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da1317253276186604] 
\draw    (464.87,225.36) -- (490.82,242.26) ;
\draw [shift={(493.33,243.89)}, rotate = 213.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6034793682858642] 
\draw    (464.87,225.36) -- (489.56,207.64) ;
\draw [shift={(492,205.89)}, rotate = 144.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (487.1,211) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (414,205.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \ \ \ \ \ \zeta =\zeta {_{\sigma }^{w_{\sigma }}}$};
% Text Node
\draw (419,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{\sigma ,w_{\sigma }}$};
\end{tikzpicture}}}

==> x-point.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7849640294585033] 
\draw    (105.2,31) .. controls (106.87,29.33) and (108.53,29.33) .. (110.2,31) .. controls (111.87,32.67) and (113.53,32.67) .. (115.2,31) .. controls (116.87,29.33) and (118.53,29.33) .. (120.2,31) .. controls (121.87,32.67) and (123.53,32.67) .. (125.2,31) .. controls (126.87,29.33) and (128.53,29.33) .. (130.2,31) .. controls (131.87,32.67) and (133.53,32.67) .. (135.2,31) .. controls (136.87,29.33) and (138.53,29.33) .. (140.2,31) .. controls (141.87,32.67) and (143.53,32.67) .. (145.2,31) .. controls (146.87,29.33) and (148.53,29.33) .. (150.2,31) -- (151,31) -- (151,31) ;
\draw [shift={(128.1,31)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-5.03,0) -- (5.03,0)(0,5.03) -- (0,-5.03)   ;
\end{tikzpicture}

==> xptsorder.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da0789787950757811] 
\draw    (100.1,120.05) .. controls (101.77,118.38) and (103.43,118.38) .. (105.1,120.05) .. controls (106.77,121.72) and (108.43,121.72) .. (110.1,120.05) .. controls (111.77,118.38) and (113.43,118.38) .. (115.1,120.05) .. controls (116.77,121.72) and (118.43,121.72) .. (120.1,120.05) .. controls (121.77,118.38) and (123.43,118.38) .. (125.1,120.05) .. controls (126.77,121.72) and (128.43,121.72) .. (130.1,120.05) .. controls (131.77,118.38) and (133.43,118.38) .. (135.1,120.05) .. controls (136.77,121.72) and (138.43,121.72) .. (140.1,120.05) .. controls (141.77,118.38) and (143.43,118.38) .. (145.1,120.05) .. controls (146.77,121.72) and (148.43,121.72) .. (150.1,120.05) -- (150.6,120.05) -- (150.6,120.05) ;
\draw [shift={(150.6,120.05)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da649228258448741] 
\draw    (150.6,120.05) .. controls (152.27,118.38) and (153.93,118.38) .. (155.6,120.05) .. controls (157.27,121.72) and (158.93,121.72) .. (160.6,120.05) .. controls (162.27,118.38) and (163.93,118.38) .. (165.6,120.05) .. controls (167.27,121.72) and (168.93,121.72) .. (170.6,120.05) .. controls (172.27,118.38) and (173.93,118.38) .. (175.6,120.05) .. controls (177.27,121.72) and (178.93,121.72) .. (180.6,120.05) .. controls (182.27,118.38) and (183.93,118.38) .. (185.6,120.05) .. controls (187.27,121.72) and (188.93,121.72) .. (190.6,120.05) .. controls (192.27,118.38) and (193.93,118.38) .. (195.6,120.05) -- (200.1,120.05) -- (200.1,120.05) ;
\draw [shift={(200.1,120.05)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da23841099602607785] 
\draw    (200.1,120.05) .. controls (201.77,118.38) and (203.43,118.38) .. (205.1,120.05) .. controls (206.77,121.72) and (208.43,121.72) .. (210.1,120.05) .. controls (211.77,118.38) and (213.43,118.38) .. (215.1,120.05) .. controls (216.77,121.72) and (218.43,121.72) .. (220.1,120.05) .. controls (221.77,118.38) and (223.43,118.38) .. (225.1,120.05) -- (225.1,120.05) ;
%Straight Lines [id:da5649508548495427] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226,120.05) -- (275.2,120.05) ;
%Straight Lines [id:da9383582833382846] 
\draw    (275.2,120.05) .. controls (276.87,118.38) and (278.53,118.38) .. (280.2,120.05) .. controls (281.87,121.72) and (283.53,121.72) .. (285.2,120.05) .. controls (286.87,118.38) and (288.53,118.38) .. (290.2,120.05) .. controls (291.87,121.72) and (293.53,121.72) .. (295.2,120.05) .. controls (296.87,118.38) and (298.53,118.38) .. (300.2,120.05) .. controls (301.87,121.72) and (303.53,121.72) .. (305.2,120.05) .. controls (306.87,118.38) and (308.53,118.38) .. (310.2,120.05) .. controls (311.87,121.72) and (313.53,121.72) .. (315.2,120.05) .. controls (316.87,118.38) and (318.53,118.38) .. (320.2,120.05) .. controls (321.87,121.72) and (323.53,121.72) .. (325.2,120.05) -- (325.7,120.05) -- (325.7,120.05) ;
\draw [shift={(325.7,120.05)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-4.47,0) -- (4.47,0)(0,4.47) -- (0,-4.47)   ;
%Straight Lines [id:da5323973487342015] 
\draw    (325.7,120.05) .. controls (327.37,118.38) and (329.03,118.38) .. (330.7,120.05) .. controls (332.37,121.72) and (334.03,121.72) .. (335.7,120.05) .. controls (337.37,118.38) and (339.03,118.38) .. (340.7,120.05) .. controls (342.37,121.72) and (344.03,121.72) .. (345.7,120.05) .. controls (347.37,118.38) and (349.03,118.38) .. (350.7,120.05) .. controls (352.37,121.72) and (354.03,121.72) .. (355.7,120.05) .. controls (357.37,118.38) and (359.03,118.38) .. (360.7,120.05) -- (365.2,120.05) -- (373.2,120.05) ;
\draw [shift={(375.2,120.05)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-3.92) .. controls (5.56,-1.84) and (2.65,-0.53) .. (0,0) .. controls (2.65,0.53) and (5.56,1.84) .. (8.74,3.92)   ;

% Text Node
\draw (63.5,119) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\sigma :$};
% Text Node
\draw (100,95.05) node [anchor=north west][inner sep=0.75pt]    {$\zeta _{\sigma } =\zeta _{0} \ \ \ \ \ \zeta _{1} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \zeta _{w_{\sigma } -1} \ \ \ \ \ \zeta _{w_{\sigma }}$};
% Text Node
\draw (146.5,129.9) node [anchor=north west][inner sep=0.75pt]    {$1\ \ \ \ \  \ \ \ \ 2 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ w_{\sigma }$};


\end{tikzpicture}


